Approaching Globally Optimal Energy Efficiency in Interference Networks via Machine Learning

This work presents a machine learning approach to optimize the energy efficiency (EE) in a multi-cell wireless network. This optimization problem is non-convex and its global optimum is difficult to find. In the literature, either simple but suboptimal approaches or optimal methods with high complexity and poor scalability are proposed. In contrast, we propose a machine learning framework to approach the global optimum. While the neural network (NN) training takes moderate time, application with the trained model requires very low computational complexity. In particular, we introduce a novel objective function based on stochastic actions to solve the non-convex optimization problem. Besides, we design a dedicated NN architecture for the multi-cell network optimization problems that is permutation-equivariant. It classifies channels according to their roles in the EE computation. In this way, we encode our domain knowledge into the NN design and shed light into the black box of machine learning. Training and testing results show that the proposed method without supervision and with reasonable computational effort achieves an EE close to the global optimum found by the branch-and-bound algorithm. Hence, the proposed approach balances between computational complexity and performance.

==> figs/4users_ee.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
width=.95\linewidth,
height=.25\textheight,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=50000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={EE [Mbit/s/Joule]},
ymajorgrids,
ymin=0, ymax=2.6673823043704,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
300 1.77556118598351
500 1.78751145876371
600 1.81231872852032
700 1.80586150976328
800 1.78699636459351
900 1.84479585060706
1000 1.8028858258174
1100 1.80811753639808
1200 1.8354330429664
1700 1.87786872570331
1800 1.91217349125789
1900 1.91255532778226
2000 1.94183415632982
2100 1.95164152292105
2200 1.97653176234319
2300 1.96084433335524
2400 1.97081411801852
2500 2.00115438608023
2700 2.00019374260536
2900 1.96558856964111
3300 2.07692527770996
3400 1.97676856701191
3500 2.01585982396052
3600 2.08044103475717
3700 2.05434806530292
3800 2.07108769050011
3900 2.15939866579496
4000 2.09211466862605
4100 2.11305537590614
4200 2.16511829082782
4400 2.20063502971943
4500 2.16619183466985
4600 2.14336461287278
4700 2.13196673760047
4800 2.20165949601393
4900 2.16678582704984
5100 2.1971707710853
5300 2.25133983905499
5400 2.23910698523888
5500 2.29144940009484
5600 2.32253947624793
5700 2.28238325852614
5800 2.33925555302547
5900 2.2799115547767
6000 2.29872102003831
6100 2.36461500021128
6800 2.39769524794358
7000 2.44629500462459
7100 2.34085596524752
7300 2.35724940666786
7700 2.37724839724027
7900 2.40164984189547
8100 2.33630385765663
8200 2.38945132035476
8300 2.35588954045222
8400 2.40649993603046
8500 2.37551153623141
8700 2.37865315950834
8800 2.40221368349515
8900 2.42600991175725
9000 2.41555661421556
9100 2.54049814664401
9200 2.36525410872239
9400 2.38748557750995
9500 2.323944238516
9800 2.48171446873592
10000 2.49388393988976
10100 2.34305961315448
10200 2.38754675938533
10500 2.37215753702017
10600 2.32052201491136
10700 2.50803477947529
10800 2.43453598022461
10900 2.44268505389874
11300 2.45019193796011
11400 2.38512413318341
11600 2.37617353292612
11800 2.35439366560716
12200 2.34518865438608
12300 2.31892644442045
12400 2.42343807220459
12600 2.48226048396184
12900 2.3145992572491
13100 2.36199342287504
13200 2.48449846414419
13300 2.41377243628869
13500 2.43114302708552
13700 2.32721196688138
13800 2.3656200995812
13900 2.39586331294133
14000 2.41809830298791
14100 2.40075984367957
14200 2.33846238943247
14500 2.38567719092736
14600 2.38942645146297
14700 2.46221901820256
14900 2.40129419473501
15000 2.48828491797814
15100 2.41650251241831
15300 2.4000060741718
15400 2.46929080669696
15500 2.35901311727671
15600 2.45369206942045
15700 2.41132186009334
15900 2.43540617135855
16000 2.36389292203463
16100 2.44690858400785
16200 2.46954411726732
16400 2.40791834317721
16600 2.38410406846267
16700 2.40268003023588
16800 2.42025815523588
16900 2.41942295661339
17000 2.33791043208196
17200 2.37619267977201
17400 2.51076045403114
17500 2.33298331040602
17600 2.41942207629864
17700 2.39507124974177
17800 2.26441229306735
17900 2.44285627511831
18000 2.36800201122577
18100 2.40218903468205
18200 2.31413313058706
18300 2.34370598426232
18400 2.3789727137639
18500 2.44527427966778
18600 2.47719075129582
18700 2.35926840855525
18800 2.46817610814021
18900 2.42499931042011
19000 2.38572846926176
19100 2.36570306924673
19200 2.40702878511869
19300 2.32269815298227
19400 2.37950068253737
19600 2.39161073244535
19700 2.41563716301551
19800 2.32756123175988
19900 2.47776493659386
20000 2.39684574420636
20100 2.43808871049147
20400 2.38575707949125
20500 2.40261686765231
20700 2.39552923349234
20900 2.44661499903752
21000 2.36165912334736
21100 2.43094055469219
21200 2.37315559387207
21400 2.45670868800237
21500 2.35115916912372
21800 2.29206980191744
21900 2.4417976966271
22000 2.47352512066181
22100 2.44816699394813
22200 2.43351327455961
22300 2.43028273949256
22400 2.4235954284668
22700 2.4020457634559
22900 2.48127211057223
23000 2.44019838479849
23100 2.47366993243878
23200 2.3395090836745
23300 2.40642202817477
23500 2.41422205704909
23600 2.37317606119009
23700 2.39233633188101
23800 2.37622723212609
23900 2.31398325700026
24000 2.38889033977802
24100 2.42378645676833
24200 2.36851017291729
24300 2.45148776127742
24500 2.44023535801814
24600 2.39252780033992
24700 2.35730574681209
24800 2.44958165975717
25100 2.41357876704289
25300 2.38190922370324
26000 2.44326562147874
26200 2.42627004476694
26400 2.40182326390193
26900 2.45546084183913
27000 2.47113968775823
27300 2.38467011084923
27400 2.36889024881216
27500 2.45738146855281
27600 2.27802349970891
27700 2.42621656564566
27800 2.40635512425349
28000 2.38426142472487
28100 2.40356540679932
28400 2.3685632118812
28500 2.38385141812838
28700 2.40473908644456
28800 2.41811370849609
28900 2.31105488997239
29100 2.42541790008545
29200 2.39870100754958
29300 2.44437415783222
29400 2.42155331831712
29500 2.41504185016339
29600 2.38992603008564
29700 2.33352580437293
29800 2.39816621633676
29900 2.41859678121713
30000 2.33462245647724
30200 2.47116807790903
30400 2.2901958318857
30500 2.39158168205848
30900 2.4608882023738
31000 2.35753947037917
31100 2.44939085153433
31200 2.38046726813683
31300 2.37243373577411
31400 2.41281575423021
31600 2.39333394857553
31700 2.41104456094595
31800 2.43415942558875
31900 2.43649027897761
32200 2.32716553027813
32300 2.35210484724778
32500 2.38582728459285
32700 2.41437215071458
32800 2.46248663388766
33000 2.39951045696552
33100 2.45149106245775
33400 2.33309114896334
33500 2.43593237950252
33600 2.3977119739239
33800 2.43691635131836
33900 2.40540592487042
34000 2.40538831857535
34100 2.42936060978816
34200 2.40875068077674
34300 2.44407132955698
34400 2.38630859668438
34500 2.39864928905781
34700 2.45295414557824
34800 2.4687588765071
35000 2.39581115429218
35300 2.43109945150522
35400 2.42094920231746
35500 2.40755367279053
35600 2.35440819080059
35700 2.38284301757812
35900 2.38970947265625
36000 2.3410120010376
36200 2.37706045004038
36300 2.42896798940805
36400 2.4481599514301
36600 2.45011887183556
36700 2.46763273385855
36800 2.39590424757737
36900 2.39482564192552
37000 2.35661535996657
37100 2.36215342008151
37200 2.46798133850098
37400 2.48853888878455
37500 2.39810437422532
37600 2.51685795417199
37700 2.43340895726131
37900 2.46060936267559
38000 2.4441980948815
38200 2.36178390796368
38300 2.49994732783391
38400 2.39726939568153
38500 2.37459446833684
38600 2.3258606837346
38700 2.39805397620568
39100 2.42488046792837
39200 2.34871343465952
39400 2.44713548513559
39500 2.43935130192683
39700 2.3674986912654
39800 2.41938598339374
39900 2.48112113659198
40000 2.37558064093957
40100 2.42464938530555
40200 2.4471790607159
40300 2.41627913254958
40400 2.35330515641433
40500 2.37714319962722
40600 2.36862131265494
40900 2.40526793553279
41100 2.40542595203106
41300 2.47647505540114
41500 2.39757288419283
41600 2.43645000457764
41700 2.38971695533166
41800 2.45080265632043
42000 2.41567941812369
42200 2.3528502537654
42400 2.46418322049654
42500 2.46589257166936
42600 2.36883038740892
42700 2.39723418309138
42800 2.3379190151508
42900 2.42612017118014
43100 2.39852824577918
43200 2.45158283527081
43300 2.43658227186937
43400 2.33947475139911
43500 2.40399213937613
43600 2.46736643864558
43800 2.43715183551495
43900 2.32834493196928
44000 2.3484064248892
44300 2.44478328411396
44400 2.48220062255859
44600 2.38021043630747
44700 2.35555568108192
44900 2.47425622206468
45200 2.42444691291222
45400 2.39101453927847
45500 2.54667795621432
45600 2.36375779371995
45700 2.37674089578482
45800 2.49469801095816
46000 2.4327220916748
46300 2.45920063899114
46500 2.43839506002573
46600 2.46487294710599
46700 2.41029497293326
46900 2.41317162146935
47100 2.42183523911696
47200 2.35835596231314
47300 2.48174748053918
47600 2.39259712512677
47700 2.35986658243033
47800 2.38760508023776
47900 2.43393780634953
48100 2.38826355567345
48200 2.44914062206562
48300 2.47324650104229
48500 2.37897293384259
48600 2.33704596299392
48700 2.46548322530893
48800 2.45714026231032
49000 2.44307063176082
49200 2.34548774132362
49300 2.36807001554049
49600 2.4127228810237
49800 2.41988842303936
49900 2.33170641385592
50000 2.36793730809138
50300 2.37590041527381
50400 2.42433203183688
50500 2.40625102703388
50600 2.43323201399583
50700 2.32009638272799
50800 2.4144306916457
50900 2.46083340278039
51000 2.40374433077299
51100 2.44302111405593
51200 2.40337547889123
51300 2.39171593005841
51400 2.38940312312199
51700 2.42660192342905
51800 2.37073274759146
51900 2.47415498586801
52000 2.36992725959191
52100 2.44126950777494
52200 2.47276915036715
52300 2.40458327073317
52400 2.41364280994122
52500 2.35492251469539
52800 2.41394585829515
53000 2.40029503748967
53100 2.40821280846229
53400 2.36946839552659
53600 2.4758363870474
53700 2.37527869297908
53900 2.40383148193359
54100 2.38175516862136
54300 2.48915995084322
54600 2.35990971785325
54700 2.40367720677302
54800 2.42325430649977
54900 2.4348700596736
55000 2.43756228226882
55100 2.44842580648569
55200 2.43810983804556
55300 2.50472369560829
55400 2.43137961167556
55500 2.36322982494648
55600 2.38680773514968
55700 2.37963801163893
55800 2.45351446591891
55900 2.39591503143311
56000 2.41191211113563
56200 2.41315731635461
56300 2.46553296309251
56400 2.34575315622183
56600 2.41217972682073
56700 2.35860201028677
56800 2.39112237783579
57100 2.351165331327
57200 2.44689119779147
57300 2.43176254859337
57600 2.41793302389292
57700 2.44750455709604
57900 2.41044858785776
58000 2.3761568069458
58100 2.45557110126202
58500 2.38423369481013
58600 2.39845253871037
58800 2.43342876434326
58900 2.3289516889132
59100 2.4250373840332
59200 2.46832136007456
59400 2.38357125795805
59700 2.37244143852821
59800 2.43616104125977
59900 2.36632435138409
60100 2.33530095907358
60200 2.4629791699923
60400 2.41461951916034
60500 2.4687683398907
60600 2.44331844036396
60700 2.4407560641949
60800 2.51068936861478
60900 2.48214868398813
61100 2.35254918611967
61200 2.42479749826285
61400 2.38288263174204
61500 2.39775532942552
61600 2.44194646982046
61700 2.33132061591515
62100 2.42055107997014
62200 2.34110267345722
62300 2.38451935694768
62700 2.43074798583984
62800 2.38982325333815
62900 2.38258948692909
63000 2.44489486400898
63100 2.5158367890578
63400 2.49182114234337
63500 2.43970342782828
63700 2.33110625927265
63900 2.43384625361516
64100 2.44664448958177
64300 2.43734682523287
64400 2.44858976510855
64600 2.40704837212196
64700 2.49445020235502
64800 2.3756140929002
64900 2.42234736222487
65000 2.37066716414232
65100 2.41926229917086
65400 2.51203382932223
65500 2.42478539393498
65600 2.3749994131235
65700 2.43674160883977
65800 2.42170429229736
65900 2.51409816741943
66000 2.46343539311336
66200 2.29154029259315
66300 2.37483083284818
66400 2.3583319737361
66600 2.35401469010573
66700 2.45036998161903
66800 2.43183869581956
66900 2.38196666424091
67000 2.41590191767766
67100 2.42537498474121
67200 2.4327088869535
67600 2.3910576747014
67800 2.42757841256949
67900 2.44658748920147
68200 2.3567192371075
68400 2.43237634805533
68500 2.41366745875432
68600 2.32790301396297
68700 2.47714013319749
68900 2.35016353313739
69000 2.37557822007399
69100 2.47090596419114
69400 2.42958509005033
69500 2.48745896266057
69600 2.35884343660795
69700 2.44620279165415
69800 2.3776691876925
70000 2.41363906860352
70400 2.35581999558669
70500 2.40816571162297
70700 2.38897110865666
70800 2.35817131629357
70900 2.44898480635423
71000 2.45156985062819
71300 2.40471575810359
71400 2.41275963416466
71700 2.42068202678974
71900 2.47780895233154
72100 2.39668398637038
72200 2.40929867671086
72300 2.36824299738957
72400 2.47013876988338
72500 2.37652851985051
72600 2.37202769059401
72700 2.32566767472487
72800 2.40982246398926
72900 2.35733545743502
73100 2.38494190802941
73300 2.39344706902137
73400 2.40199734614446
73600 2.48549542060265
73700 2.43044757843018
73800 2.38640983288105
73900 2.43336648207444
74000 2.41765946608323
74100 2.40872449141282
74200 2.39896312126747
74300 2.43724977053129
74400 2.41150584587684
74500 2.41477005298321
74600 2.46257928701547
74700 2.41478897975041
75000 2.51215707338773
75100 2.47223237844614
75400 2.38779060657208
75600 2.44098846728985
75800 2.48362651238075
76000 2.39623986757719
76200 2.44165684626653
76400 2.39056249765249
76600 2.42954217470609
76700 2.48944935431847
76800 2.38345417609582
77000 2.42584287203275
77100 2.36705347207876
77200 2.52009377112755
77400 2.35267221010648
77500 2.39739153935359
77700 2.44107891963078
77800 2.42893233666053
77900 2.40199800638052
78100 2.41194512293889
78200 2.44136458176833
78400 2.50113663306603
78500 2.36228018540602
78900 2.39243426689735
79000 2.35395284799429
79100 2.44383122370793
79300 2.45640740027794
79800 2.51951870551476
79900 2.42207622528076
80100 2.42370480757493
80200 2.41322664114145
80300 2.33944482069749
80400 2.41830495687631
80700 2.36127750690167
80900 2.37588567000169
81000 2.47307263887846
81100 2.39180858318622
81200 2.44268263303317
81400 2.37642750373253
81500 2.43672554309552
81600 2.40264327709491
81800 2.41277349912203
81900 2.41213637131911
82000 2.3577780356774
82100 2.42296446286715
82200 2.42520002218393
82300 2.42868980994591
82500 2.41571375039908
82600 2.31147347963773
82700 2.39756364088792
82800 2.44735314295842
82900 2.48431029686561
83100 2.37996020683875
83200 2.42096900939941
83300 2.40201825361985
83500 2.46477655264048
83600 2.44721141228309
83700 2.43181954897367
84000 2.41054696303148
84100 2.42908903268667
84300 2.42798335735614
84600 2.42700730837308
84700 2.35949993133545
84800 2.36335416940542
84900 2.31256925142728
85000 2.40646604391245
85300 2.39023898198054
85400 2.37026728116549
85500 2.43403970278226
85600 2.40505401904766
85800 2.37872358468863
85900 2.44771187122052
86000 2.34665019695575
86200 2.48348192068247
86300 2.45502926753117
86500 2.43822559943566
86600 2.33220445192777
86700 2.36894856966459
86800 2.40553313035231
86900 2.45165766202486
87000 2.44831884824313
87100 2.39820406987117
87300 2.45899288470928
87400 2.47384665562556
87600 2.36360770005446
87700 2.30081176757812
87800 2.38631828014667
88000 2.40377470163199
88300 2.41539771740253
88400 2.45768869840182
88600 2.3847200687115
88800 2.34298764742338
88900 2.42885266817533
89000 2.43613133063683
89100 2.42841647221492
89200 2.39237462557279
89500 2.43625567509578
89600 2.40873659574068
89800 2.30553355583778
89900 2.43975668687087
90000 2.40516603910006
90100 2.41467872032752
90200 2.38735793187068
90400 2.50687012305626
90600 2.4183848454402
90700 2.46401287959172
90800 2.44373989105225
90900 2.37807853405292
91000 2.37805850689228
91300 2.36528557997483
91400 2.41222594334529
91700 2.43953572786771
91900 2.41230649214524
92000 2.43779160426213
92100 2.39802382542537
92200 2.48325083805965
92300 2.42942751370943
92400 2.39038137289194
92500 2.49725642571082
92600 2.36031774374155
92700 2.47169318565956
92900 2.35195981539213
93000 2.41891721578745
93100 2.45817331167368
93200 2.40997321789081
93400 2.35091356130747
93600 2.34323347531832
94000 2.38556957244873
94200 2.46542446429913
94500 2.40228278820331
94600 2.45994450495793
94700 2.42315285022442
94900 2.47395823552058
95000 2.38920021057129
95100 2.35413617354173
95400 2.42004753993108
95500 2.45801067352295
95600 2.45662549825815
95800 2.40057431734525
95900 2.35790149982159
96100 2.42109379401574
96200 2.37935168926532
96300 2.36716175079346
96500 2.36166748633751
96700 2.43895405989427
97000 2.41250368265005
97300 2.38743319878211
97400 2.39027727567233
97600 2.34366240868202
97700 2.39976530808669
97800 2.36004814734826
97900 2.44426962045523
98000 2.38068514603835
98200 2.36345980717586
98300 2.44001549940843
98400 2.41124615302453
98700 2.47669887542725
98800 2.43218818077674
98900 2.44158686124361
99000 2.42578961299016
99100 2.43139347663293
99300 2.37397230588473
99400 2.42808547386756
99500 2.33456831711989
99800 2.47278125469501
100100 2.39396667480469
100300 2.4066700568566
100400 2.33704684330867
100500 2.39878397721511
100600 2.37252264756423
100800 2.35543749882625
101000 2.38625753842867
101100 2.53159794440636
101200 2.44494108053354
101700 2.39261319087102
102200 2.46365371117225
102300 2.4175709944505
102500 2.38207670358511
102600 2.38252544403076
102800 2.41052297445444
102900 2.41344297849215
103000 2.42319334470309
103100 2.41712269416222
103200 2.37736437870906
103300 2.4764719742995
103400 2.43236072246845
103500 2.40569378779485
103600 2.43621187943679
103700 2.4004178413978
104000 2.34429249396691
104100 2.37645963522104
104300 2.37092509636512
104400 2.41479778289795
104500 2.45208879617544
104600 2.46090096693773
104900 2.41180493281438
105100 2.39677069737361
105200 2.41911748739389
105300 2.43363255720872
105400 2.35418767195482
105500 2.36596430264986
105600 2.37265183375432
105700 2.43593017871563
105800 2.40740754054143
106000 2.44383474496695
106200 2.47038833911602
106300 2.34100958017203
106400 2.44979909750131
106500 2.44585968897893
106800 2.376449071444
106900 2.41779217353234
107000 2.44472254239596
107100 2.41507354149452
107200 2.34168412135198
107300 2.41971786205585
107500 2.43690314659706
107600 2.35006977961614
107800 2.44576659569373
108100 2.40079637674185
108200 2.30497389573317
108300 2.3170830653264
108400 2.43515748244065
108500 2.41517499776987
108600 2.38094461881197
108700 2.3346308194674
108800 2.31380213223971
109000 2.40127460773175
109100 2.47856976435735
109600 2.43478026756873
109700 2.47308210226206
109800 2.38789734473595
109900 2.40701646071214
110100 2.40510221628042
110200 2.30735800816463
110300 2.40423488616943
110600 2.40873703589806
110800 2.3934655556312
110900 2.4520593056312
111100 2.39243316650391
111200 2.34238133063683
111400 2.36624534313495
111500 2.38387914804312
111600 2.42855424147386
111700 2.46098481691801
111800 2.45537765209491
111900 2.48230317922739
112000 2.40792384514442
112100 2.48780492635874
112300 2.36940105144794
112400 2.44130273965689
112800 2.47358652261587
112900 2.46486612466665
113100 2.4116299702571
113300 2.37596621880165
113400 2.48839693803054
113500 2.47034344306359
113600 2.41059934175932
113800 2.43650326362023
113900 2.38758197197547
114100 2.50474834442139
114300 2.33425800616925
114400 2.40956409160907
114500 2.37533349257249
114600 2.43728432288537
114800 2.47677898406982
115100 2.39056249765249
115200 2.32787616436298
115300 2.34173275874211
115400 2.5089985040518
115500 2.41397754962628
115600 2.45486002701979
115700 2.44984553410457
115800 2.37941925342266
115900 2.35431047586294
116000 2.40866330953745
116200 2.409776027386
116400 2.4234341107882
116500 2.33572835188646
116600 2.34466992891752
116700 2.45575046539307
116800 2.34519899808443
116900 2.32964845804068
117000 2.3958809192364
117100 2.3470401763916
117200 2.45986285576454
117300 2.40700523669903
117500 2.42265217120831
117600 2.42772542513334
117700 2.52756368196928
118100 2.31040433736948
118300 2.38471500690167
118400 2.40097023890569
118500 2.34595342782828
118600 2.43317963526799
118700 2.38886305002066
118800 2.40606241959792
119000 2.38692239614633
119200 2.48157031719501
119300 2.40988694704496
119400 2.44548555520865
119500 2.43217805715708
119600 2.40636238685021
119800 2.38307321988619
120000 2.43153850848858
120100 2.46357734386738
120200 2.40224933624268
120300 2.37427865541898
120400 2.38988245450533
120500 2.42237245119535
120700 2.42365066821759
120800 2.40206028864934
120900 2.44662974430965
121000 2.48251533508301
121200 2.39894903623141
121300 2.42003037379338
121500 2.45535630446214
121600 2.38914673145001
121700 2.41560305081881
122000 2.4809974523691
122100 2.416671532851
122200 2.40989641042856
122300 2.36927142510047
122400 2.35475767575777
122600 2.39230838188758
122700 2.42217966226431
122900 2.47022085923415
123100 2.46830969590407
123300 2.47595963111291
123500 2.42940242473896
123700 2.41695477412297
123900 2.3910708794227
124100 2.37737736335167
124200 2.38602139399602
124300 2.37561673384446
124700 2.49848578526424
124800 2.38055816063514
124900 2.39655788128193
125000 2.34713591062106
125400 2.37416751568134
125500 2.39283481011024
125700 2.4807243347168
125800 2.50032080136813
126000 2.49333726442777
126100 2.41648688683143
126200 2.44397339454064
126300 2.35748313023494
126400 2.34823278280405
126500 2.40451592665452
126600 2.36506198002742
126700 2.41249289879432
126900 2.39152468167818
127200 2.40097882197453
127300 2.3627797640287
127500 2.40132456559401
127600 2.44864984659048
127700 2.43697555248554
127900 2.30575033334585
128000 2.48023774073674
128100 2.37896545116718
128200 2.35744505662184
128400 2.4116185261653
128500 2.35375961890587
128700 2.41119993649996
128800 2.35717986180232
129000 2.36778017190786
129300 2.47740290715144
129400 2.33147114973802
129500 2.44690462259146
129600 2.385680272029
129800 2.35972815293532
130100 2.37452822465163
130200 2.4537878036499
130400 2.45884543198806
130600 2.49724718240591
130700 2.37674353672908
130900 2.41973854945256
131000 2.42588116572453
131100 2.49630106412447
131200 2.40186771979699
131300 2.27727699279785
131400 2.40935567709116
131500 2.37833558596097
131600 2.41207739023062
131700 2.446548975431
132100 2.40779906052809
132200 2.40067489330585
132300 2.43131248767559
132500 2.42984302227314
132700 2.36845229222224
132800 2.44539114145132
132900 2.42645469078651
133000 2.39066241337703
133100 2.41487569075364
133200 2.32919223491962
133400 2.4703394816472
133500 2.44468226799598
133600 2.48936220315787
133700 2.35729804405799
133900 2.48122919522799
134200 2.30397605895996
134300 2.4307924417349
134400 2.48344890887921
134600 2.39490398993859
134800 2.38377923231858
134900 2.47962306096004
135000 2.37505509303166
135100 2.42838522104117
135200 2.44238354609563
135300 2.40644271557148
135400 2.41754986689641
135500 2.45150932898888
135900 2.46860196040227
136100 2.41308843172514
136400 2.32929787269005
136500 2.39718576577994
136700 2.41880189455472
136800 2.43474703568679
137000 2.39139637580285
137100 2.46250027876634
137200 2.40780214162973
137300 2.39315062302809
137500 2.44229067288912
137600 2.3729898746197
137700 2.45435758737417
137800 2.38634490966797
138000 2.40396176851713
138200 2.36604441129244
138300 2.32452370570256
138400 2.43856143951416
139000 2.39354280325083
139100 2.36546494410588
139200 2.37948681758
139400 2.40178563044621
139600 2.48652142744798
139700 2.40375995635986
140000 2.36044935079721
140100 2.38077185704158
140200 2.38464106046236
140300 2.3721000964825
140400 2.40325091435359
140500 2.41384902367225
140800 2.44054368826059
140900 2.37467435690073
141100 2.44422978621263
141200 2.39532940204327
141300 2.42364208514874
141400 2.42077225905198
141600 2.46283281766451
141700 2.43734308389517
141800 2.43599224090576
141900 2.35932893019456
142200 2.39993806985708
142300 2.46275270902193
142500 2.41927154247577
142600 2.33730521568885
142700 2.40161550962008
142800 2.49476953653189
142900 2.45183636591985
143000 2.48945485628568
143100 2.35654471470759
143200 2.40084589444674
143400 2.41753358107347
143500 2.42257734445425
143600 2.44656129983755
143700 2.42832425924448
143900 2.41090217003455
144200 2.41894098428579
144300 2.42064901498648
144400 2.50817474952111
144500 2.4120360154372
144600 2.46792939993051
144700 2.41017326941857
144900 2.44513100844163
145400 2.31873827714186
145600 2.50844566638653
145800 2.49622359642616
146000 2.36962113013634
146200 2.35786408644456
146400 2.35029007838323
146500 2.48975548377404
146700 2.39183961428129
147000 2.51727830446683
};
\addlegendentry{SGA}
\addplot [semithick, color1]
table {%
0 0.454194456338882
100 0.512799382209778
200 0.532443165779114
300 0.51908278465271
400 0.495153844356537
500 0.552067220211029
600 0.536068379878998
700 0.555980443954468
800 0.529624044895172
900 0.569752871990204
1000 0.540398061275482
1100 0.530476331710815
1200 0.514274656772614
1300 0.504341065883636
1400 0.518130123615265
1500 0.514474511146545
1600 0.528007686138153
1700 0.588767290115356
1800 0.534693717956543
1900 0.568311035633087
2000 0.53669810295105
2100 0.563290536403656
2200 0.495991677045822
2300 0.509802043437958
2400 0.524975597858429
2500 0.552019059658051
2600 0.524037837982178
2700 0.531004548072815
2800 0.562063038349152
2900 0.544500470161438
3000 0.587967336177826
3100 0.557579874992371
3200 0.574662685394287
3300 0.5253626704216
3400 0.579210221767426
3500 0.529132902622223
3600 0.603344917297363
3700 0.544169545173645
3800 0.553295314311981
3900 0.577493071556091
4000 0.542503952980042
4100 0.56391829252243
4200 0.537449657917023
4300 0.577022314071655
4400 0.582958698272705
4500 0.561945497989655
4600 0.546797275543213
4700 0.548699975013733
4800 0.578313171863556
4900 0.58072429895401
5000 0.586818635463715
5100 0.560554087162018
5200 0.531719326972961
5300 0.60479736328125
5400 0.562972128391266
5500 0.553729176521301
5600 0.615502178668976
5700 0.59218168258667
5800 0.577026963233948
5900 0.546909511089325
6000 0.576858520507812
6100 0.578605234622955
6200 0.562677085399628
6300 0.538823902606964
6400 0.562189936637878
6500 0.58656233549118
6600 0.577320218086243
6700 0.604202091693878
6800 0.536738216876984
6900 0.58784031867981
7000 0.571119487285614
7100 0.5691938996315
7200 0.594007253646851
7300 0.561982929706573
7400 0.551639556884766
7500 0.598883211612701
7600 0.587947964668274
7700 0.576670944690704
7800 0.585332214832306
7900 0.605705440044403
8000 0.590861797332764
8100 0.606262266635895
8200 0.592831552028656
8300 0.596569001674652
8400 0.625417590141296
8500 0.582763195037842
8600 0.608116865158081
8700 0.594773709774017
8800 0.630678951740265
8900 0.584813177585602
9000 0.591401994228363
9100 0.617373287677765
9200 0.596131861209869
9300 0.577527105808258
9400 0.583976209163666
9500 0.608198642730713
9600 0.566221058368683
9700 0.610214948654175
9800 0.600566506385803
9900 0.629456520080566
10000 0.630397856235504
10100 0.595673263072968
10200 0.575743138790131
10300 0.591897368431091
10400 0.579938471317291
10500 0.620871782302856
10600 0.567146182060242
10700 0.567951261997223
10800 0.613874614238739
10900 0.605500519275665
11000 0.599350273609161
11100 0.604103028774261
11200 0.643589019775391
11300 0.615258693695068
11400 0.679761350154877
11500 0.63421231508255
11600 0.595097243785858
11700 0.631422817707062
11800 0.657277643680573
11900 0.637771606445312
12000 0.597138226032257
12100 0.603370070457458
12200 0.630084693431854
12300 0.659649670124054
12400 0.638050138950348
12500 0.609861016273499
12600 0.599146068096161
12700 0.609218418598175
12800 0.667052209377289
12900 0.654797554016113
13000 0.622884690761566
13100 0.697571158409119
13200 0.654235899448395
13300 0.649391949176788
13400 0.679108440876007
13500 0.641022622585297
13600 0.656752407550812
13700 0.655989348888397
13800 0.684235334396362
13900 0.663438439369202
14000 0.693028926849365
14100 0.715613007545471
14200 0.654166698455811
14300 0.708295881748199
14400 0.695673227310181
14500 0.675751864910126
14600 0.714168190956116
14700 0.711219012737274
14800 0.761041224002838
14900 0.738096296787262
15000 0.760833919048309
15100 0.792826950550079
15200 0.808612406253815
15300 0.76648074388504
15400 0.846046268939972
15500 0.831148505210876
15600 0.784290254116058
15700 0.882574677467346
15800 0.908699214458466
15900 0.910208880901337
16000 0.936491250991821
16100 0.948181569576263
16200 0.894296646118164
16300 0.9530970454216
16400 0.953053653240204
16500 1.03949546813965
16600 1.04849791526794
16700 1.10374522209167
16800 1.13435554504395
16900 1.12947881221771
17000 1.26649296283722
17100 1.24040234088898
17200 1.25916707515717
17300 1.36205053329468
17400 1.39783406257629
17500 1.41389429569244
17600 1.40521574020386
17700 1.50740361213684
17800 1.53968548774719
17900 1.55001103878021
18000 1.54477858543396
18100 1.50966465473175
18200 1.65562236309052
18300 1.60416913032532
18400 1.69184911251068
18500 1.59742259979248
18600 1.5645500421524
18700 1.64582753181458
18800 1.61315608024597
18900 1.45016896724701
19000 1.58685255050659
19100 1.72141897678375
19200 1.60466337203979
19300 1.58474636077881
19400 1.70583260059357
19500 1.59401226043701
19600 1.64055252075195
19700 1.64192795753479
19800 1.73856616020203
19900 1.75033640861511
20000 1.77415537834167
20100 1.59170460700989
20200 1.67443919181824
20300 1.72506761550903
20400 1.54612398147583
20500 1.68007528781891
20600 1.67896854877472
20700 1.74577236175537
20800 1.72567212581635
20900 1.59564542770386
21000 1.72211492061615
21100 1.80545771121979
21200 1.7793185710907
21300 1.78547620773315
21400 1.8763233423233
21500 1.74413645267487
21600 1.60935342311859
21700 1.68505859375
21800 1.72143137454987
21900 1.81704330444336
22000 1.6456344127655
22100 1.73073709011078
22200 1.72789430618286
22300 1.85463547706604
22400 1.90399599075317
22500 1.7459009885788
22600 1.95643484592438
22700 1.76569664478302
22800 1.78161835670471
22900 1.82039332389832
23000 1.80570268630981
23100 1.92644131183624
23200 1.85195767879486
23300 1.82966601848602
23400 1.85627901554108
23500 1.74851942062378
23600 1.81122362613678
23700 1.8145717382431
23800 1.84453654289246
23900 1.72275412082672
24000 1.74613106250763
24100 1.79108679294586
24200 1.88903379440308
24300 1.81102979183197
24400 1.90048825740814
24500 1.89763104915619
24600 1.85360813140869
24700 1.8342262506485
24800 1.75028097629547
24900 1.8537632226944
25000 1.87651598453522
25100 1.94085919857025
25200 1.94613552093506
25300 1.89470362663269
25400 1.93379604816437
25500 1.79476642608643
25600 1.95131313800812
25700 1.80328297615051
25800 1.96626079082489
25900 1.87084531784058
26000 1.92352509498596
26100 1.91430485248566
26200 1.81762826442719
26300 1.96328401565552
26400 2.07427167892456
26500 1.97733771800995
26600 1.97065055370331
26700 1.95065999031067
26800 2.04663944244385
26900 1.9566433429718
27000 1.95517992973328
27100 1.96040678024292
27200 1.95800030231476
27300 1.98990678787231
27400 2.06545042991638
27500 1.91538274288177
27600 1.89860463142395
27700 1.96143889427185
27800 1.95509266853332
27900 1.90172839164734
28000 1.9825963973999
28100 2.01088094711304
28200 1.99975919723511
28300 1.93030250072479
28400 1.90181946754456
28500 2.0397744178772
28600 1.97084426879883
28700 2.15380668640137
28800 1.95246660709381
28900 2.03370189666748
29000 2.07710957527161
29100 1.92146944999695
29200 1.84094417095184
29300 1.94458508491516
29400 1.9455668926239
29500 2.04302597045898
29600 2.10107445716858
29700 2.05987572669983
29800 2.18350577354431
29900 2.14901995658875
30000 2.08019948005676
30100 2.19316124916077
30200 2.12027978897095
30300 2.16680979728699
30400 2.04608464241028
30500 2.11967062950134
30600 2.21739220619202
30700 2.1041431427002
30800 2.20904350280762
30900 2.17821407318115
31000 2.1168909072876
31100 2.13730335235596
31200 2.20768046379089
31300 2.15265464782715
31400 2.11308670043945
31500 2.12702751159668
31600 2.12928533554077
31700 2.22599101066589
31800 2.11995196342468
31900 2.08538222312927
32000 2.09190511703491
32100 2.22345590591431
32200 2.25448822975159
32300 2.17611789703369
32400 2.2851083278656
32500 2.2935094833374
32600 2.08981037139893
32700 2.1669750213623
32800 2.07623100280762
32900 2.21370840072632
33000 2.33621525764465
33100 2.17330050468445
33200 2.22561979293823
33300 2.22723245620728
33400 2.16789531707764
33500 2.23585748672485
33600 2.28998970985413
33700 2.25640511512756
33800 2.23096704483032
33900 2.34748005867004
34000 2.17707419395447
34100 2.2620415687561
34200 2.18965983390808
34300 2.24564266204834
34400 2.26038217544556
34500 2.22787928581238
34600 2.31936407089233
34700 2.31521844863892
34800 2.32479310035706
34900 2.31917977333069
35000 2.27646470069885
35100 2.42537450790405
35200 2.22819375991821
35300 2.2076268196106
35400 2.32414126396179
35500 2.07735514640808
35600 2.32828187942505
35700 2.15040373802185
35800 2.28899574279785
35900 2.25585865974426
36000 2.35491299629211
36100 2.36577343940735
36200 2.28001260757446
36300 2.28752255439758
36400 2.28117227554321
36500 2.18277335166931
36600 2.31300282478333
36700 2.33253288269043
36800 2.31560826301575
36900 2.405925989151
37000 2.41880822181702
37100 2.24892616271973
37200 2.33670353889465
37300 2.29737234115601
37400 2.13619995117188
37500 2.38778257369995
37600 2.25839233398438
37700 2.4666965007782
37800 2.17789649963379
37900 2.42520880699158
38000 2.36808156967163
38100 2.23466515541077
38200 2.26856136322021
38300 2.24897408485413
38400 2.26775979995728
38500 2.24394798278809
38600 2.2884681224823
38700 2.40718984603882
38800 2.27649331092834
38900 2.24302315711975
39000 2.30713772773743
39100 2.23279857635498
39200 2.31423568725586
39300 2.25529885292053
39400 2.30875325202942
39500 2.38889837265015
39600 2.27886557579041
39700 2.35741758346558
39800 2.14530110359192
39900 2.38742303848267
40000 2.29298806190491
40100 2.42823052406311
40200 2.33879423141479
40300 2.29706525802612
40400 2.28150868415833
40500 2.31771659851074
40600 2.17413640022278
40700 2.28193163871765
40800 2.23805499076843
40900 2.1452100276947
41000 2.2179741859436
41100 2.38472175598145
41200 2.1935031414032
41300 2.41518354415894
41400 2.38839602470398
41500 2.26686692237854
41600 2.3907744884491
41700 2.33453416824341
41800 2.37506341934204
41900 2.32787013053894
42000 2.29472923278809
42100 2.36381936073303
42200 2.28879141807556
42300 2.30991315841675
42400 2.35718178749084
42500 2.33561730384827
42600 2.2047176361084
42700 2.23650932312012
42800 2.26448750495911
42900 2.24894022941589
43000 2.28424286842346
43100 2.33589816093445
43200 2.51463770866394
43300 2.32416558265686
43400 2.34762167930603
43500 2.41970610618591
43600 2.23525714874268
43700 2.272052526474
43800 2.3255889415741
43900 2.23190546035767
44000 2.32575297355652
44100 2.43118119239807
44200 2.18605494499206
44300 2.17852830886841
44400 2.25352621078491
44500 2.2919979095459
44600 2.2737340927124
44700 2.17666506767273
44800 2.35031223297119
44900 2.28793430328369
45000 2.25872826576233
45100 2.251220703125
45200 2.39507603645325
45300 2.252769947052
45400 2.31793546676636
45500 2.26636600494385
45600 2.42907524108887
45700 2.48938059806824
45800 2.13037371635437
45900 2.2770791053772
46000 2.21081137657166
46100 2.31363224983215
46200 2.30456924438477
46300 2.34139704704285
46400 2.15362405776978
46500 2.30721473693848
46600 2.2774395942688
46700 2.32147336006165
46800 2.23655891418457
46900 2.32476615905762
47000 2.16980600357056
47100 2.4281051158905
47200 2.28418731689453
47300 2.34406805038452
47400 2.34614729881287
47500 2.37576961517334
47600 2.39569592475891
47700 2.38617706298828
47800 2.30512595176697
47900 2.32883381843567
48000 2.30454421043396
48100 2.25065016746521
48200 2.26871299743652
48300 2.37786531448364
48400 2.30752038955688
48500 2.25398778915405
48600 2.37647867202759
48700 2.15310645103455
48800 2.20971655845642
48900 2.26195335388184
49000 2.21515083312988
49100 2.24387335777283
49200 2.22699666023254
49300 2.2392418384552
49400 2.30633115768433
49500 2.36181211471558
49600 2.44701385498047
49700 2.36995196342468
49800 2.2973165512085
49900 2.49621772766113
50000 2.25426173210144
50100 2.35829615592956
50200 2.45187735557556
50300 2.21287274360657
50400 2.2108359336853
50500 2.36460137367249
50600 2.27871036529541
50700 2.1939742565155
50800 2.44462442398071
50900 2.21359539031982
51000 2.42144155502319
51100 2.38507866859436
51200 2.25295186042786
51300 2.16384267807007
51400 2.31703209877014
51500 2.2531464099884
51600 2.3342559337616
51700 2.26216316223145
51800 2.31175136566162
51900 2.35081505775452
52000 2.29525852203369
52100 2.40702247619629
52200 2.31281805038452
52300 2.18618154525757
52400 2.41055536270142
52500 2.24220204353333
52600 2.30711221694946
52700 2.22696685791016
52800 2.24458050727844
52900 2.28551411628723
53000 2.30819034576416
53100 2.29148483276367
53200 2.45015859603882
53300 2.43522715568542
53400 2.34893488883972
53500 2.19880485534668
53600 2.35332012176514
53700 2.39148664474487
53800 2.36169147491455
53900 2.31737732887268
54000 2.24680733680725
54100 2.27195334434509
54200 2.30666732788086
54300 2.44166231155396
54400 2.46322393417358
54500 2.23294806480408
54600 2.29923939704895
54700 2.22032523155212
54800 2.2441234588623
54900 2.34845566749573
55000 2.27144956588745
55100 2.35992050170898
55200 2.29346656799316
55300 2.39204382896423
55400 2.37205839157104
55500 2.37914133071899
55600 2.28374242782593
55700 2.29208326339722
55800 2.20501732826233
55900 2.35175848007202
56000 2.32480216026306
56100 2.18516802787781
56200 2.20722389221191
56300 2.454998254776
56400 2.23610711097717
56500 2.35205316543579
56600 2.17738461494446
56700 2.21435403823853
56800 2.30395340919495
56900 2.44929909706116
57000 2.34362077713013
57100 2.27992343902588
57200 2.30300450325012
57300 2.35814809799194
57400 2.17987418174744
57500 2.29618525505066
57600 2.42667961120605
57700 2.33323240280151
57800 2.39265894889832
57900 2.3341372013092
58000 2.3959903717041
58100 2.38176989555359
58200 2.33400869369507
58300 2.17749929428101
58400 2.35328984260559
58500 2.28005433082581
58600 2.36694145202637
58700 2.35216021537781
58800 2.2234308719635
58900 2.2207043170929
59000 2.28697299957275
59100 2.39484524726868
59200 2.19265294075012
59300 2.40015435218811
59400 2.28190541267395
59500 2.44985413551331
59600 2.27746438980103
59700 2.23931050300598
59800 2.28674411773682
59900 2.19591069221497
60000 2.24813413619995
60100 2.30671715736389
60200 2.23539280891419
60300 2.42547798156738
60400 2.20777106285095
60500 2.37468385696411
60600 2.25917983055115
60700 2.38977646827698
60800 2.18635034561157
60900 2.30957937240601
61000 2.12594079971313
61100 2.36124777793884
61200 2.38433885574341
61300 2.34333109855652
61400 2.26358437538147
61500 2.23962330818176
61600 2.26268792152405
61700 2.44995355606079
61800 2.36067938804626
61900 2.30492472648621
62000 2.30527806282043
62100 2.35438108444214
62200 2.1966347694397
62300 2.31731224060059
62400 2.294438123703
62500 2.35838770866394
62600 2.27728033065796
62700 2.46018695831299
62800 2.28694534301758
62900 2.34795570373535
63000 2.26966691017151
63100 2.40527319908142
63200 2.26076483726501
63300 2.32353544235229
63400 2.3492956161499
63500 2.24511623382568
63600 2.2618203163147
63700 2.22319984436035
63800 2.39978742599487
63900 2.2180609703064
64000 2.39949774742126
64100 2.28745245933533
64200 2.39674496650696
64300 2.54718947410583
64400 2.27380776405334
64500 2.41161036491394
64600 2.25495600700378
64700 2.14855670928955
64800 2.21291875839233
64900 2.32104778289795
65000 2.25849795341492
65100 2.26571083068848
65200 2.39271569252014
65300 2.30069875717163
65400 2.30277872085571
65500 2.29687666893005
65600 2.42696070671082
65700 2.20969581604004
65800 2.3005633354187
65900 2.34345197677612
66000 2.29763650894165
66100 2.50891375541687
66200 2.24630665779114
66300 2.36453819274902
66400 2.16901850700378
66500 2.25687336921692
66600 2.31989717483521
66700 2.32568502426147
66800 2.32865071296692
66900 2.32861351966858
67000 2.43004679679871
67100 2.38853335380554
67200 2.41837763786316
67300 2.23111319541931
67400 2.38182997703552
67500 2.25825476646423
67600 2.3392653465271
67700 2.38396048545837
67800 2.43666386604309
67900 2.33817028999329
68000 2.36010122299194
68100 2.2020275592804
68200 2.40820479393005
68300 2.33638954162598
68400 2.23033595085144
68500 2.30857682228088
68600 2.51384520530701
68700 2.28000473976135
68800 2.40358591079712
68900 2.14647006988525
69000 2.38753867149353
69100 2.36098718643188
69200 2.21183371543884
69300 2.25486731529236
69400 2.37353014945984
69500 2.22731924057007
69600 2.4747462272644
69700 2.20730400085449
69800 2.29565787315369
69900 2.25424122810364
70000 2.38249731063843
70100 2.28524708747864
70200 2.48427319526672
70300 2.36584162712097
70400 2.33206081390381
70500 2.34814596176147
70600 2.32251715660095
70700 2.23282170295715
70800 2.40725183486938
70900 2.32869124412537
71000 2.38098096847534
71100 2.35145688056946
71200 2.18170475959778
71300 2.39745354652405
71400 2.29478430747986
71500 2.22060441970825
71600 2.24225831031799
71700 2.21546411514282
71800 2.31192851066589
71900 2.2807891368866
72000 2.30589771270752
72100 2.46069073677063
72200 2.26927924156189
72300 2.39655494689941
72400 2.22987222671509
72500 2.33630609512329
72600 2.10389089584351
72700 2.37691807746887
72800 2.31088519096375
72900 2.39011693000793
73000 2.34540295600891
73100 2.39408349990845
73200 2.11818385124206
73300 2.20832753181458
73400 2.28578209877014
73500 2.31437969207764
73600 2.26605153083801
73700 2.27910017967224
73800 2.33572959899902
73900 2.4845073223114
74000 2.2519793510437
74100 2.37213230133057
74200 2.36771059036255
74300 2.17529606819153
74400 2.41634464263916
74500 2.37876987457275
74600 2.39308619499206
74700 2.22824931144714
74800 2.01435160636902
74900 2.22563862800598
75000 2.26013207435608
75100 2.27187728881836
75200 2.37098002433777
75300 2.40533041954041
75400 2.34929895401001
75500 2.26407527923584
75600 2.283047914505
75700 2.41723489761353
75800 2.29888772964478
75900 2.2889232635498
76000 2.34252691268921
76100 2.37165760993958
76200 2.18933439254761
76300 2.37708330154419
76400 2.42424345016479
76500 2.27130198478699
76600 2.22487330436706
76700 2.27331137657166
76800 2.32357931137085
76900 2.37121295928955
77000 2.27423977851868
77100 2.29702234268188
77200 2.2955014705658
77300 2.33351492881775
77400 2.36095809936523
77500 2.28566765785217
77600 2.33750295639038
77700 2.24797391891479
77800 2.23775672912598
77900 2.31604313850403
78000 2.46806359291077
78100 2.22423028945923
78200 2.34600615501404
78300 2.27984523773193
78400 2.25920343399048
78500 2.21450710296631
78600 2.30533671379089
78700 2.18339776992798
78800 2.30836653709412
78900 2.28166961669922
79000 2.13530659675598
79100 2.40811824798584
79200 2.3776752948761
79300 2.26148295402527
79400 2.18940663337708
79500 2.19413566589355
79600 2.29433679580688
79700 2.20994567871094
79800 2.33207035064697
79900 2.33366417884827
80000 2.26296615600586
80100 2.33825159072876
80200 2.32686328887939
80300 2.31908988952637
80400 2.19661521911621
80500 2.29286623001099
80600 2.32222843170166
80700 2.31769990921021
80800 2.25498175621033
80900 2.33260917663574
81000 2.23793721199036
81100 2.56199240684509
81200 2.18613123893738
81300 2.31135582923889
81400 2.38512516021729
81500 2.31034708023071
81600 2.387615442276
81700 2.43298673629761
81800 2.34871816635132
81900 2.37532377243042
82000 2.36334252357483
82100 2.2063775062561
82200 2.16933631896973
82300 2.31925892829895
82400 2.45563864707947
82500 2.28570485115051
82600 2.35013175010681
82700 2.367112159729
82800 2.41908478736877
82900 2.41931128501892
83000 2.42071127891541
83100 2.35466694831848
83200 2.20589017868042
83300 2.27287006378174
83400 2.21073389053345
83500 2.31906843185425
83600 2.33539009094238
83700 2.35062837600708
83800 2.28845119476318
83900 2.22721910476685
84000 2.30393862724304
84100 2.41602754592896
84200 2.31964254379272
84300 2.40256547927856
84400 2.21657109260559
84500 2.25121641159058
84600 2.33311104774475
84700 2.20131492614746
84800 2.41234397888184
84900 2.47502541542053
85000 2.26240825653076
85100 2.31528162956238
85200 2.17765355110169
85300 2.34440207481384
85400 2.27594661712646
85500 2.33578681945801
85600 2.28084444999695
85700 2.35475182533264
85800 2.21351408958435
85900 2.27573680877686
86000 2.32604336738586
86100 2.28705072402954
86200 2.24747204780579
};
\addlegendentry{R-trick}
\end{axis}

\end{tikzpicture}


==> figs/entropy.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=.95\linewidth,
height=.25\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=15000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
ymajorgrids,
ymin=-85.1260828971863, ymax=14.6537222862244,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 10.1182765960693
100 10.0657682418823
200 10.0162172317505
300 9.96633529663086
400 9.91333866119385
500 9.8580379486084
600 9.80420017242432
700 9.7445878982544
800 9.6810712814331
900 9.61081218719482
1000 9.53347015380859
1100 9.44600105285644
1200 9.34632396697998
1300 9.23407459259033
1400 9.11335563659668
1500 8.97720241546631
1600 8.82068538665771
1700 8.64399433135986
1800 8.44602108001709
1900 8.2232084274292
2000 7.95960807800293
2100 7.67710018157959
2200 7.33295488357544
2300 6.94690084457397
2400 6.52387142181396
2500 6.03353500366211
2600 5.41977739334106
2700 4.7136058807373
2800 3.86385321617126
2900 2.88878011703491
3000 1.68717050552368
3100 0.39259672164917
3200 -1.10344016551971
3300 -3.12138247489929
3400 -8.46605968475342
3500 -16.9371147155762
3600 -20.9884433746338
3700 -21.3618946075439
3800 -20.4502944946289
3900 -22.9453029632568
4000 -25.4261684417725
4100 -24.5666408538818
4200 -24.7841625213623
4300 -24.7915782928467
4400 -27.2010974884033
4500 -24.6507263183594
4600 -26.0046577453613
4700 -26.7669143676758
4800 -25.2799758911133
4900 -28.2524318695068
5000 -26.6927795410156
5100 -29.2479362487793
5200 -29.6756591796875
5300 -28.0879020690918
5400 -27.0167407989502
5500 -28.9375591278076
5600 -28.8355560302734
5700 -28.0898551940918
5800 -30.330150604248
5900 -28.237174987793
6000 -31.0886344909668
6100 -31.9850978851318
6200 -32.6811256408691
6300 -34.0514030456543
6400 -35.4380798339844
6500 -32.8885154724121
6600 -33.5055313110352
6700 -36.738582611084
6800 -36.1119728088379
6900 -38.482780456543
7000 -37.5971717834473
7100 -39.0240478515625
7200 -40.3792266845703
7300 -43.8244857788086
7400 -44.1463241577149
7500 -42.5931549072266
7600 -46.2560615539551
7700 -49.4169807434082
7800 -50.3127098083496
7900 -57.9912910461426
8000 -62.7931022644043
8100 -65.4656753540039
8200 -73.2497253417969
8300 -77.226318359375
8400 -80.1877746582031
8500 -80.5154724121094
8600 -80.4880218505859
8700 -80.5809783935547
8800 -80.5809783935547
8900 -80.5809783935547
9000 -80.5809783935547
9100 -80.5809783935547
9200 -80.5809783935547
9300 -80.5809783935547
9400 -80.5809783935547
9500 -80.5809783935547
9600 -80.5809783935547
9700 -80.5809783935547
9800 -80.5809783935547
9900 -80.5809783935547
10000 -80.5809783935547
10100 -80.5809783935547
10200 -80.5809783935547
10300 -80.5809783935547
10400 -80.5809783935547
10500 -80.5809783935547
10600 -80.5809783935547
10700 -80.5809783935547
10800 -80.5809783935547
10900 -80.5809783935547
11000 -80.5809783935547
11100 -80.5809783935547
11200 -80.5809783935547
11300 -80.5809783935547
11400 -80.5809783935547
11500 -80.5809783935547
11600 -80.5809783935547
11700 -80.5809783935547
11800 -80.5809783935547
11900 -80.5809783935547
12000 -80.5809783935547
12100 -80.5809783935547
12200 -80.5809783935547
12300 -80.5809783935547
12400 -80.5809783935547
12500 -80.5809783935547
12600 -80.5809783935547
12700 -80.5809783935547
12800 -80.5809783935547
12900 -80.5809783935547
13000 -80.5809783935547
13100 -80.5809783935547
13200 -80.5809783935547
13300 -80.5809783935547
13400 -80.5809783935547
13500 -80.5809783935547
13600 -80.5809783935547
13700 -80.5809783935547
13800 -80.5809783935547
13900 -80.5809783935547
14000 -80.5809783935547
14100 -80.5809783935547
14200 -80.5809783935547
14300 -80.5809783935547
14400 -80.5809783935547
14500 -80.5809783935547
14600 -80.5809783935547
14700 -80.5809783935547
14800 -80.5809783935547
14900 -80.5809783935547
15000 -80.5809783935547
15100 -80.5809783935547
15200 -80.5809783935547
15300 -80.5809783935547
15400 -80.5809783935547
15500 -80.5809783935547
15600 -80.5809783935547
15700 -80.5809783935547
15800 -80.5809783935547
15900 -80.5809783935547
16000 -80.5809783935547
16100 -80.5809783935547
16200 -80.5809783935547
16300 -80.5809783935547
16400 -80.5809783935547
16500 -80.5809783935547
16600 -80.5809783935547
16700 -80.5809783935547
16800 -80.5809783935547
16900 -80.5809783935547
17000 -80.5809783935547
17100 -80.5809783935547
17200 -80.5809783935547
17300 -80.5809783935547
17400 -80.5809783935547
17500 -80.5809783935547
17600 -80.5809783935547
17700 -80.5809783935547
17800 -80.5809783935547
17900 -80.5809783935547
18000 -80.5809783935547
18100 -80.5809783935547
18200 -80.5809783935547
18300 -80.5809783935547
18400 -80.5809783935547
18500 -80.5809783935547
18600 -80.5809783935547
18700 -80.5809783935547
18800 -80.5809783935547
18900 -80.5809783935547
19000 -80.5809783935547
19100 -80.5809783935547
19200 -80.5809783935547
19300 -80.5809783935547
19400 -80.5809783935547
19500 -80.5809783935547
19600 -80.5809783935547
19700 -80.5809783935547
19800 -80.5809783935547
19900 -80.5809783935547
20000 -80.5809783935547
20100 -80.5809783935547
20200 -80.5809783935547
20300 -80.5809783935547
20400 -80.5809783935547
20500 -80.5809783935547
20600 -80.5809783935547
20700 -80.5809783935547
20800 -80.5809783935547
20900 -80.5809783935547
21000 -80.5809783935547
21100 -80.5809783935547
21200 -80.5809783935547
21300 -80.5809783935547
21400 -80.5809783935547
21500 -80.5809783935547
21600 -80.5809783935547
21700 -80.5809783935547
21800 -80.5809783935547
21900 -80.5809783935547
22000 -80.5809783935547
22100 -80.5809783935547
22200 -80.5809783935547
22300 -80.5809783935547
22400 -80.5809783935547
22500 -80.5809783935547
22600 -80.5809783935547
22700 -80.5809783935547
22800 -80.5809783935547
22900 -80.5809783935547
23000 -80.5809783935547
23100 -80.5809783935547
23200 -80.5809783935547
23300 -80.5809783935547
23400 -80.5809783935547
23500 -80.5809783935547
23600 -80.5809783935547
23700 -80.5809783935547
23800 -80.5809783935547
23900 -80.5809783935547
24000 -80.5809783935547
24100 -80.5809783935547
24200 -80.5809783935547
24300 -80.5809783935547
24400 -80.5809783935547
24500 -80.5809783935547
24600 -80.5809783935547
24700 -80.5809936523438
24800 -80.5809936523438
24900 -80.5809860229492
25000 -80.5809936523438
25100 -80.5810165405273
25200 -80.5809936523438
25300 -80.5810165405273
25400 -80.5809936523438
25500 -80.5810165405273
25600 -80.5810317993164
25700 -80.5810317993164
25800 -80.5810470581055
25900 -80.5810241699219
26000 -80.5810699462891
26100 -80.5811004638672
26200 -80.5810852050781
26300 -80.5810317993164
26400 -80.5810699462891
26500 -80.5810699462891
26600 -80.5811080932617
26700 -80.5810928344727
26800 -80.5811309814453
26900 -80.5811386108398
27000 -80.5811538696289
27100 -80.581184387207
27200 -80.581169128418
27300 -80.5811538696289
27400 -80.5811233520508
27500 -80.5812225341797
27600 -80.5811767578125
27700 -80.5812454223633
27800 -80.5811920166016
27900 -80.5812225341797
28000 -80.5812072753906
28100 -80.5812225341797
28200 -80.5812759399414
28300 -80.5812072753906
28400 -80.5813446044922
28500 -80.5813140869141
28600 -80.5812759399414
};
\addlegendentry{$p_{\max}=\SI{-20}{\dBm}$}
\addplot [semithick, color1]
table {%
0 9.90549755096436
100 9.86309432983398
200 9.82630443572998
300 9.78422260284424
400 9.73805809020996
500 9.6872615814209
600 9.62827110290527
700 9.57296657562256
800 9.51264572143555
900 9.43960571289062
1000 9.36104679107666
1100 9.26736831665039
1200 9.16681289672852
1300 9.06283760070801
1400 8.96268177032471
1500 8.84735012054443
1600 8.71373844146729
1700 8.58025360107422
1800 8.42304420471191
1900 8.23927021026611
2000 8.02386569976807
2100 7.78270387649536
2200 7.51810503005981
2300 7.19923686981201
2400 6.85520029067993
2500 6.4463062286377
2600 5.99506759643555
2700 5.46685600280762
2800 4.87169170379639
2900 4.16036128997803
3000 3.35853123664856
3100 2.39638733863831
3200 1.19663608074188
3300 -0.508505821228027
3400 -3.50002670288086
3500 -13.5406312942505
3600 -26.2632846832275
3700 -38.027400970459
3800 -38.9718551635742
3900 -42.729061126709
4000 -39.3419456481934
4100 -42.3668365478516
4200 -42.8936576843262
4300 -44.1609992980957
4400 -38.4210548400879
4500 -40.0470581054688
4600 -40.9691848754883
4700 -42.207649230957
4800 -42.9562110900879
4900 -44.2265243530273
5000 -40.7836799621582
5100 -43.0642890930176
5200 -41.6556549072266
5300 -42.9667587280273
5400 -42.2795639038086
5500 -47.556282043457
5600 -43.7305297851562
5700 -43.6995544433594
5800 -45.5667037963867
5900 -45.9197845458984
6000 -44.9776725769043
6100 -43.7072448730469
6200 -47.2099838256836
6300 -45.4037551879883
6400 -47.0076637268066
6500 -47.3203659057617
6600 -48.0980033874512
6700 -50.086669921875
6800 -50.1148834228516
6900 -49.8146934509277
7000 -49.1987838745117
7100 -52.5440406799316
7200 -50.8274879455566
7300 -53.9605369567871
7400 -55.3633346557617
7500 -56.8406944274902
7600 -60.0651664733887
7700 -59.3848075866699
7800 -60.5708236694336
7900 -63.5244903564453
8000 -63.3349189758301
8100 -64.2987365722656
8200 -64.802375793457
8300 -65.9453887939453
8400 -64.9068145751953
8500 -67.189567565918
8600 -66.8749237060547
8700 -65.5104064941406
8800 -66.7233047485352
8900 -66.5717468261719
9000 -65.4539489746094
9100 -68.558708190918
9200 -67.470703125
9300 -67.3343353271484
9400 -68.2707901000977
9500 -70.2147903442383
9600 -67.3490753173828
9700 -69.9145202636719
9800 -71.5677719116211
9900 -69.9093551635742
10000 -70.7902984619141
10100 -71.2926483154297
10200 -69.8100662231445
10300 -71.5731201171875
10400 -72.7016525268555
10500 -71.2761535644531
10600 -70.0717086791992
10700 -72.4784469604492
10800 -71.7404632568359
10900 -72.2366561889648
11000 -72.8274307250977
11100 -72.7018814086914
11200 -72.0610122680664
11300 -74.1802062988281
11400 -73.1309814453125
11500 -75.0106658935547
11600 -75.2357330322266
11700 -74.6582870483398
11800 -73.919677734375
11900 -74.7793960571289
12000 -75.5585403442383
12100 -75.4176483154297
12200 -75.1797180175781
12300 -76.1249618530273
12400 -76.7254943847656
12500 -76.7200164794922
12600 -76.3300933837891
12700 -77.2473297119141
12800 -76.8679656982422
12900 -77.2703247070312
13000 -77.3973770141602
13100 -77.7661590576172
13200 -78.1637115478516
13300 -78.002082824707
13400 -78.7511444091797
13500 -78.3788146972656
13600 -77.4974899291992
13700 -78.9915313720703
13800 -78.508903503418
13900 -78.3942642211914
14000 -78.9348678588867
14100 -78.4651336669922
14200 -78.4919128417969
14300 -78.4002151489258
14400 -79.095573425293
14500 -79.1377639770508
14600 -79.2318115234375
14700 -79.6130523681641
14800 -79.581916809082
14900 -79.7623977661133
15000 -79.9993515014648
15100 -80.0061340332031
15200 -79.8723297119141
15300 -80.1026916503906
15400 -79.9565124511719
15500 -79.8383026123047
15600 -79.9817657470703
15700 -80.3241882324219
15800 -80.0625152587891
15900 -80.1154708862305
16000 -80.1626815795898
16100 -80.348030090332
16200 -80.5090026855469
16300 -80.3118667602539
16400 -80.2924194335938
16500 -80.4448013305664
16600 -80.2894134521484
16700 -80.3946075439453
16800 -80.5060806274414
16900 -80.5226364135742
17000 -80.3323822021484
17100 -80.3752975463867
17200 -80.4667129516602
17300 -80.4164657592773
17400 -80.4164505004883
17500 -80.4832763671875
17600 -80.4127655029297
17700 -80.241828918457
17800 -80.4966812133789
17900 -80.5665588378906
18000 -80.5906372070312
18100 -80.5019836425781
18200 -80.54345703125
18300 -80.5906219482422
18400 -80.518440246582
18500 -80.5482406616211
18600 -80.5906219482422
18700 -80.5905532836914
18800 -80.5157928466797
18900 -80.5716094970703
19000 -80.5906066894531
19100 -80.5906066894531
19200 -80.5906066894531
19300 -80.5710220336914
19400 -80.5437469482422
19500 -80.5905914306641
19600 -80.5905227661133
19700 -80.5905914306641
19800 -80.5905151367188
19900 -80.5904846191406
20000 -80.5905914306641
20100 -80.5905685424805
20200 -80.5904083251953
20300 -80.5905151367188
20400 -80.5905532836914
20500 -80.5904846191406
20600 -80.5904083251953
20700 -80.5712890625
20800 -80.590461730957
20900 -80.5904541015625
21000 -80.5903778076172
21100 -80.5904693603516
21200 -80.5904541015625
21300 -80.5904159545898
21400 -80.5905380249023
21500 -80.5904159545898
21600 -80.5904159545898
21700 -80.5904006958008
21800 -80.5904693603516
21900 -80.5904541015625
22000 -80.5905151367188
22100 -80.5904693603516
22200 -80.5903930664062
22300 -80.5902481079102
22400 -80.5904159545898
22500 -80.5904159545898
22600 -80.5904083251953
22700 -80.5903549194336
22800 -80.5904159545898
22900 -80.59033203125
23000 -80.5903854370117
23100 -80.5903778076172
23200 -80.5904083251953
23300 -80.5903778076172
23400 -80.5903472900391
23500 -80.5902938842773
23600 -80.5903091430664
23700 -80.5904083251953
23800 -80.5904388427734
23900 -80.59033203125
24000 -80.5902481079102
24100 -80.5904159545898
24200 -80.5902938842773
24300 -80.5904312133789
24400 -80.5902557373047
24500 -80.5903015136719
24600 -80.5903625488281
24700 -80.5902633666992
24800 -80.5903396606445
24900 -80.5902328491211
25000 -80.5902404785156
25100 -80.5903091430664
25200 -80.5903472900391
25300 -80.5902938842773
25400 -80.5902404785156
25500 -80.5903244018555
25600 -80.5903167724609
25700 -80.5903091430664
25800 -80.5902481079102
25900 -80.59033203125
26000 -80.5903015136719
26100 -80.5902938842773
26200 -80.590217590332
26300 -80.5902709960938
26400 -80.5903167724609
26500 -80.5903472900391
26600 -80.5902557373047
26700 -80.5902252197266
26800 -80.5903244018555
26900 -80.5902099609375
27000 -80.5902786254883
27100 -80.5901947021484
27200 -80.5901336669922
27300 -80.5902481079102
27400 -80.5902252197266
27500 -80.59033203125
27600 -80.5902557373047
27700 -80.5901870727539
27800 -80.5902252197266
27900 -80.5902404785156
28000 -80.590202331543
28100 -80.5901870727539
28200 -80.5902404785156
28300 -80.5901489257812
28400 -80.5901794433594
28500 -80.5901412963867
28600 -80.5902099609375
28700 -80.5900650024414
};
\addlegendentry{$p_{\max}=\SI{5}{\dBm}$}
\end{axis}

\end{tikzpicture}


==> figs/global.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle p_{\max}\) [dBW]},
xmajorgrids,
xmin=-30, xmax=20,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SEE [Mbit/s/Joule]},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black},
width=.95\linewidth,
height=.25\textheight,
]
\addplot [semithick, steelblue31119180, mark=*, mark repeat=5]
table {%
-30 1.4961674
-29 1.6293612
-28 1.7695304
-27 1.9165856
-26 2.0696225
-25 2.2272296
-24 2.389164
-23 2.554087
-22 2.7187726
-21 2.881994
-20 3.0406055
-19 3.193864
-18 3.3358982
-17 3.4670243
-16 3.578989
-15 3.667392
-14 3.735151
-13 3.7826304
-12 3.809573
-11 3.8240595
-10 3.829481
-9 3.8312294
-8 3.831646
-7 3.8316543
-6 3.8316567
-5 3.8316567
-4 3.8316567
-3 3.8316567
-2 3.8316567
-1 3.8316567
0 3.8316567
1 3.8316567
2 3.8316567
3 3.8316567
4 3.8316567
5 3.8316567
6 3.8316567
7 3.8316567
8 3.8316567
9 3.8316567
10 3.8316567
11 3.8316567
12 3.8316567
13 3.8316567
14 3.8316567
15 3.8316567
16 3.8316567
17 3.8316567
18 3.8316567
19 3.8316567
20 3.8316567
};
\addlegendentry{Global optimum, $\sigma=0$}
\addplot [semithick, darkorange25512714, mark=triangle*, mark repeat=1]
table {%
-30 1.5
-25 2.2
-20 2.93
-15 3.58
-10 3.74
-5 3.74
0 3.74
5 3.74
10 3.74
15 3.74
20 3.74
};
\addlegendentry{Proposed, $\sigma=0$}
\addplot [semithick, forestgreen4416044, mark=square*, mark repeat=1]
table {%
-30 1.5
-25 2.2
-20 2.93
-15 3.56
-10 3.73
-5 3.73
0 3.73
5 3.73
10 3.73
15 3.73
20 3.73
};
\addlegendentry{Proposed, $\sigma=0.1$}
\addplot [semithick, crimson2143940, mark=diamond*, mark repeat=1]
table {%
-30 1.5
-25 2.2
-20 2.93
-15 3.42
-10 3.64
-5 3.64
0 3.64
5 3.64
10 3.64
15 3.64
20 3.64
};
\addlegendentry{Proposed, $\sigma=0.5$}
\addplot [semithick, mediumpurple148103189, mark=star, mark repeat=5]
table {%
-30 1.4811945
-29 1.6096524
-28 1.7441728
-27 1.8843174
-26 2.0288694
-25 2.1768284
-24 2.3275404
-23 2.46156028
-22 2.59558016
-21 2.71048936
-20 2.82349731
-19 2.93344245
-18 3.03944575
-17 3.14065516
-16 3.23297035
-15 3.31313756
-14 3.37630515
-13 3.41544381
-12 3.43417794
-11 3.44220251
-10 3.44462803
-9 3.44500754
-8 3.44506538
-7 3.44511743
-6 3.4452148
-5 3.44536758
-4 3.4455634
-3 3.44572732
-2 3.44584522
-1 3.44590558
0 3.44592916
1 3.44593618
2 3.44593908
3 3.44593947
4 3.44594
5 3.44594
6 3.44594
7 3.44594
8 3.44594
9 3.44594
10 3.44594
11 3.44594
12 3.44594
13 3.44594
14 3.44594
15 3.44594
16 3.44594
17 3.44594
18 3.44594
19 3.44594
20 3.44594
};
\addlegendentry{SCA, $\sigma=0$}
\end{axis}

\end{tikzpicture}


==> figs/kappa.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=.95\linewidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=15000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Mean \(\displaystyle \kappa\)},
ymajorgrids,
ymin=-0.00106872199103236, ymax=0.01,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0
100 0
200 0
300 0
400 0
500 0
600 0
700 0
800 0
900 0
1000 0
1100 0
1200 0
1300 0
1400 0
1500 0
1600 0
1700 0
1800 0
1900 0
2000 0
2100 0
2200 0
2300 0
2400 0
2500 0
2600 0
2700 0
2800 0
2900 0
3000 0
3100 0
3200 0
3300 0
3400 1.59666697641114e-07
3500 1.91066669685824e-06
3600 8.72149394126609e-06
3700 1.94769672816619e-05
3800 3.12623778881971e-05
3900 4.34697649325244e-05
4000 5.50460172235034e-05
4100 6.82164318277501e-05
4200 8.07066026027314e-05
4300 9.32609400479123e-05
4400 0.0001066661279764
4500 0.0001204409709316
4600 0.0001342548057436
4700 0.0001483961532358
4800 0.0001636917586438
4900 0.0001783211773727
5000 0.0001936974440468
5100 0.0002081767161143
5200 0.000223495735554
5300 0.0002392486640019
5400 0.0002552232181187
5500 0.0002714672591537
5600 0.0002879296953324
5700 0.0003055018023587
5800 0.0003219873469788
5900 0.0003395544772502
6000 0.000357284938218
6100 0.0003757793747354
6200 0.0003947106597479
6300 0.0004130431043449
6400 0.0004326231428422
6500 0.0004528870631475
6600 0.0004738522402476
6700 0.000495635846164
6800 0.0005181522574275
6900 0.0005414843326434
7000 0.0005661798059009
7100 0.0005918178358115
7200 0.0006187061662785
7300 0.0006470726220868
7400 0.0006770879263058
7500 0.0007087832782417
7600 0.0007425864459946
7700 0.0007792432443238
7800 0.0008193769608624
7900 0.0008637448190711
8000 0.0009133848943747
8100 0.0009691040613688
8200 0.0010342421010136
8300 0.0011127047473564
8400 0.0012037960113957
8500 0.0013012983836233
8600 0.0014008387224748
8700 0.0015007600886747
8800 0.0016007063677534
8900 0.001700653345324
9000 0.0018006146419793
9100 0.0019005705835297
9200 0.0020005255937576
9300 0.0021005226299166
9400 0.002200519433245
9500 0.0023005164694041
9600 0.0024005130399018
9700 0.0025005098432302
9800 0.0026005064137279
9900 0.0027005029842257
10000 0.0028004995547235
10100 0.0029004958923906
10200 0.003000491997227
10300 0.0031004881020635
10400 0.0032004842069
10500 0.0033004798460751
10600 0.0034004757180809
10700 0.0035004713572561
10800 0.0036004662979394
10900 0.0037004617042839
11000 0.0038004564121365
11100 0.0039004508871585
11200 0.0040004453621804
11300 0.0041004396043717
11400 0.0042004357092082
11500 0.0043004332110285
11600 0.0044004311785101
11700 0.0045004277490079
11800 0.0046004238538444
11900 0.0047004190273582
12000 0.0048004128038883
12100 0.0049004047177731
12200 0.0050003929063677
12300 0.0051003787666559
12400 0.0052003632299602
12500 0.0053003467619419
12600 0.0054003321565687
12700 0.0055003152228891
12800 0.0056002996861934
12900 0.0057002841494977
13000 0.0058002695441246
13100 0.0059002544730901
13200 0.0060002389363944
13300 0.0061002243310213
13400 0.0062002092599868
13500 0.006300195120275
13600 0.0064001809805631
13700 0.00650016637519
13800 0.0066001522354781
13900 0.0067001380957663
14000 0.0068001244217157
14100 0.0069001107476651
14200 0.0070000980049371
14300 0.0071000847965478
14400 0.0072000720538198
14500 0.0073000597767531
14600 0.0074000470340251
14700 0.007500035688281
14800 0.0076000252738595
14900 0.0077000139281153
15000 0.0078000035136938
15100 0.0078999940305948
15200 0.0079999854788184
15300 0.0080999778583645
15400 0.0081999711692333
15500 0.0082999654114246
15600 0.0083999615162611
15700 0.0084999594837427
15800 0.0085999593138694
15900 0.0086999628692865
16000 0.0087999701499938
16100 0.0088999830186367
16200 0.0090000014752149
16300 0.009100024588406
16400 0.0092000486329197
16500 0.0093000726774334
16600 0.0094000967219471
16700 0.0095001198351383
16800 0.0096001448109745
16900 0.0097001688554883
17000 0.0098001919686794
17100 0.0099002160131931
17200 0.0100002409890294
17300 0.0101002641022205
17400 0.0102002890780568
17500 0.0103003121912479
17600 0.0104003371670842
17700 0.0105003612115979
17800 0.0106003852561116
17900 0.0107004083693027
18000 0.0108004324138164
18100 0.0109004564583301
18200 0.0110004814341664
18300 0.0111005045473575
18400 0.0112005295231938
18500 0.0113005535677075
18600 0.0114005776122212
18700 0.0115006016567349
18800 0.011600624769926
18900 0.0117006488144397
19000 0.0118006728589534
19100 0.0119006978347897
19200 0.0120007218793034
19300 0.0121007459238171
19400 0.0122007699683308
19500 0.0123007940128445
19600 0.0124008180573582
19700 0.0125008421018719
19800 0.012600865215063
19900 0.0127008892595767
20000 0.0128009133040905
20100 0.0129009373486042
20200 0.0130009613931179
20300 0.0131009863689541
20400 0.0132010104134678
20500 0.0133010325953364
20600 0.0134010566398501
20700 0.0135010816156864
20800 0.0136011075228452
20900 0.0137011306360363
21000 0.01380115468055
21100 0.0139011787250638
21200 0.0140012027695775
21300 0.0141012268140912
21400 0.0142012508586049
21500 0.0143012749031186
21600 0.0144012980163097
21700 0.0145013220608234
21800 0.0146013461053371
21900 0.0147013701498508
22000 0.0148013941943645
22100 0.0149014191702008
22200 0.0150014413520693
22300 0.015101465396583
22400 0.0152014913037419
22500 0.0153015162795782
22600 0.0154015403240919
22700 0.015501563437283
22800 0.0156015874817967
22900 0.015701612457633
23000 0.0158016365021467
23100 0.0159016586840152
23200 0.0160016827285289
23300 0.0161017067730426
23400 0.0162017308175563
23500 0.016301741823554
23600 0.0164017658680677
23700 0.0165017787367105
23800 0.0166018009185791
23900 0.0167018137872219
24000 0.0168018266558647
24100 0.016901833936572
24200 0.0170018319040536
24300 0.0171018093824386
24400 0.017201729118824
24500 0.0173016358166933
24600 0.0174016319215297
24700 0.0175015740096569
24800 0.0176015496253967
24900 0.0177015028893947
25000 0.0178013890981674
25100 0.0179012659937143
25200 0.0180011261254549
25300 0.0181008949875831
25400 0.0182006657123565
25500 0.0183004979044199
25600 0.0184002052992582
25700 0.0184999592602252
25800 0.018599696457386
25900 0.0186994299292564
26000 0.0187990050762891
26100 0.0188985746353864
26200 0.0189980790019035
26300 0.0190974064171314
26400 0.0191968772560358
26500 0.0192962381988763
26600 0.019395675510168
26700 0.0194948855787515
26800 0.0195941422134637
26900 0.0196934007108211
27000 0.0197925325483083
27100 0.0198916122317314
27200 0.0199905559420585
27300 0.0200894679874181
27400 0.0201885476708412
27500 0.0202873069792985
27600 0.0203861948102712
27700 0.0204850826412439
27800 0.0205839313566684
27900 0.0206828098744153
28000 0.0207816939800977
28100 0.0208804290741682
28200 0.0209791157394647
28300 0.0210777781903743
28400 0.0211766809225082
28500 0.0212757438421249
28600 0.0213744398206472
};
\addlegendentry{$p_{\max}=\SI{-20}{\dBm}$}
\addplot [semithick, color1]
table {%
0 0
100 0
200 0
300 0
400 0
500 0
600 0
700 0
800 0
900 0
1000 0
1100 0
1200 0
1300 0
1400 0
1500 0
1600 0
1700 0
1800 0
1900 0
2000 0
2100 0
2200 0
2300 0
2400 0
2500 0
2600 0
2700 0
2800 0
2900 0
3000 0
3100 0
3200 0
3300 0
3400 0
3500 1.09833351302768e-07
3600 3.18758361572691e-06
3700 1.6625575881335e-05
3800 3.63059371011332e-05
3900 6.73986796755344e-05
4000 0.0001033418448059
4100 0.0001408855168847
4200 0.0001794537092791
4300 0.0002169634826714
4400 0.0002530659839976
4500 0.0002783201052807
4600 0.0003225490800105
4700 0.0003383041184861
4800 0.0003936417342629
4900 0.0003926220233552
5000 0.0004276982799638
5100 0.0004658773832488
5200 0.0004895190941169
5300 0.0004848134412895
5400 0.0005214284174144
5500 0.0005512474454008
5600 0.0005503858556039
5700 0.0005786749534308
5800 0.0005927749443799
5900 0.0006180556374602
6000 0.0006361068808473
6100 0.0006479817675426
6200 0.0006537804147228
6300 0.0006604705704376
6400 0.0006674262695014
6500 0.0006797512178309
6600 0.0007084314129315
6700 0.0007129131699912
6800 0.0007319754804484
6900 0.000734447967261
7000 0.0007443125359714
7100 0.0007627385202795
7200 0.0007812839467078
7300 0.0008005487616173
7400 0.0008222187170758
7500 0.0008465637802146
7600 0.0008744641090743
7700 0.0009195189340971
7800 0.0009478586143814
7900 0.0009837142424657
8000 0.0010212014894932
8100 0.0010618872474879
8200 0.0011138230329379
8300 0.0011572673683986
8400 0.0012039295397698
8500 0.001249884488061
8600 0.001302056829445
8700 0.0013468669494614
8800 0.0013907389948144
8900 0.0014361940557137
9000 0.0014848705613985
9100 0.001528181368485
9200 0.0015728543512523
9300 0.0016151528107002
9400 0.0016696280799806
9500 0.0017177371773868
9600 0.0017635322874411
9700 0.001814366900362
9800 0.0018541126046329
9900 0.0018997414736077
10000 0.0019504032097756
10100 0.0019948789849877
10200 0.0020456057973206
10300 0.0020912170875817
10400 0.0021383634302765
10500 0.002186405705288
10600 0.002244155621156
10700 0.0022977509070187
10800 0.0023479072842746
10900 0.0023972769267857
11000 0.0024563006591051
11100 0.002511957893148
11200 0.0025585570838302
11300 0.0026138238608837
11400 0.002668437315151
11500 0.0027100909501314
11600 0.0027672981377691
11700 0.0028182754758745
11800 0.0028813339304178
11900 0.0029341264162212
12000 0.0029918968211859
12100 0.0030516134575009
12200 0.0031087154056876
12300 0.0031675777863711
12400 0.0032234217505902
12500 0.0032813590951263
12600 0.0033441269770264
12700 0.0034037167206406
12800 0.0034669239539653
12900 0.0035278818104416
13000 0.0035902573727071
13100 0.0036568422801792
13200 0.0037156264297664
13300 0.0037809333298355
13400 0.0038392120040953
13500 0.0039054583758115
13600 0.003968731034547
13700 0.0040297419764101
13800 0.0040931296534836
13900 0.004161300137639
14000 0.0042268079705536
14100 0.0042919977568089
14200 0.0043535539880394
14300 0.0044189854525029
14400 0.0044831410050392
14500 0.0045451372861862
14600 0.0046100337058305
14700 0.0046763843856751
14800 0.0047428677789866
14900 0.0048083402216434
15000 0.0048718960024416
15100 0.0049378285184502
15200 0.0050039272755384
15300 0.0050685214810073
15400 0.0051351175643503
15500 0.0052028084173798
15600 0.0052682836540043
15700 0.0053326897323131
15800 0.0053983409889042
15900 0.0054655699059367
16000 0.0055334256030619
16100 0.0055996347218751
16200 0.0056675365194678
16300 0.0057342243380844
16400 0.0058022979646921
16500 0.0058685466647148
16600 0.0059357648715376
16700 0.0060025081038475
16800 0.0060694552958011
16900 0.0061360830441117
17000 0.0062036500312387
17100 0.0062699909321963
17200 0.0063369660638272
17300 0.0064048548229038
17400 0.0064724525436758
17500 0.0065399031154811
17600 0.0066081522963941
17700 0.0066757900640368
17800 0.0067429202608764
17900 0.0068105813115835
18000 0.0068775159306824
18100 0.0069448114372789
18200 0.0070125428028404
18300 0.00708021922037
18400 0.007148171775043
18500 0.0072165089659392
18600 0.0072841173969209
18700 0.0073499791324138
18800 0.007417818531394
18900 0.0074861231260001
19000 0.0075543811544775
19100 0.0076223602518439
19200 0.0076902885921299
19300 0.0077572492882609
19400 0.0078240651637315
19500 0.0078923590481281
19600 0.007960021495819
19700 0.0080274101346731
19800 0.0080934772267937
19900 0.0081599773839116
20000 0.0082260565832257
20100 0.0082923807203769
20200 0.0083587877452373
20300 0.0084256557747721
20400 0.0084931552410125
20500 0.0085603687912225
20600 0.0086283013224601
20700 0.0086956229060888
20800 0.00876369420439
20900 0.0088311433792114
21000 0.0088989119976758
21100 0.0089654931798577
21200 0.0090323537588119
21300 0.0090994779020547
21400 0.0091670444235205
21500 0.0092347646132111
21600 0.0093024000525474
21700 0.00936986412853
21800 0.0094371512532234
21900 0.0095038674771785
22000 0.0095705855637788
22100 0.0096376966685056
22200 0.0097043877467513
22300 0.0097722150385379
22400 0.0098395915701985
22500 0.009906830266118
22600 0.0099753253161907
22700 0.0100419912487268
22800 0.010109543800354
22900 0.0101768737658858
23000 0.0102424947544932
23100 0.0103093022480607
23200 0.0103767942637205
23300 0.0104441894218325
23400 0.0105118826031684
23500 0.0105785792693495
23600 0.010645386762917
23700 0.0107107246294617
23800 0.0107767255976796
23900 0.0108425626531243
24000 0.0109084639698266
24100 0.0109745720401406
24200 0.0110405655577778
24300 0.0111061502248048
24400 0.0111718382686376
24500 0.0112376436591148
24600 0.0113040069118142
24700 0.0113698095083236
24800 0.0114357620477676
24900 0.0115016056224703
25000 0.0115683656185865
25100 0.0116342660039663
25200 0.011699934490025
25300 0.0117661356925964
25400 0.0118318330496549
25500 0.0118986815214157
25600 0.0119657553732395
25700 0.0120320711284875
25800 0.0120980972424149
25900 0.0121642556041479
26000 0.0122301783412694
26100 0.0122965723276138
26200 0.0123634105548262
26300 0.0124307554215192
26400 0.0124976616352796
26500 0.0125643936917185
26600 0.0126306787133216
26700 0.0126960854977369
26800 0.012762926518917
26900 0.0128287225961685
27000 0.0128951743245124
27100 0.0129625396803021
27200 0.0130298985168337
27300 0.0130978059023618
27400 0.013164366595447
27500 0.0132313845679163
27600 0.0132980979979038
27700 0.0133651569485664
27800 0.0134328659623861
27900 0.0134997833520174
28000 0.013567448593676
28100 0.0136349266394972
28200 0.013702817261219
28300 0.0137700904160738
28400 0.0138371493667364
28500 0.0139036942273378
28600 0.0139711908996105
28700 0.0140388719737529
};
\addlegendentry{$p_{\max}=\SI{5}{\dBm}$}
\end{axis}

\end{tikzpicture}


==> figs/penalty.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=.95\linewidth,
height=.25\textheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=15000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Penalty},
ymajorgrids,
ymin=-0.233288008328964, ymax=4.90411791150327,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.57746982574463
100 4.39844655990601
200 4.30412626266479
300 4.16236400604248
400 4.17680978775024
500 4.24481725692749
600 4.08095598220825
700 3.99320387840271
800 3.97759485244751
900 3.85133790969849
1000 3.8548800945282
1100 3.70200991630554
1200 3.68915390968323
1300 3.617995262146
1400 3.38926768302917
1500 3.32790017127991
1600 3.18754887580872
1700 3.09819769859314
1800 2.84025406837463
1900 2.81561541557312
2000 2.54985213279724
2100 2.40022802352905
2200 2.16659259796143
2300 1.9297993183136
2400 1.6902574300766
2500 1.47108721733093
2600 1.19129610061646
2700 0.92138534784317
2800 0.642809689044952
2900 0.399276733398438
3000 0.218935325741768
3100 0.121369674801826
3200 0.0712914392352104
3300 0.0514950156211853
3400 0.0399927906692028
3500 0.0342866703867912
3600 0.0328226946294307
3700 0.049693688750267
3800 0.0354082658886909
3900 0.0222894996404647
4000 0.0332462862133979
4100 0.0421067290008068
4200 0.0338355638086795
4300 0.0339031741023063
4400 0.0373466573655605
4500 0.0242255832999944
4600 0.0347317643463611
4700 0.0201872885227203
4800 0.0289454106241464
4900 0.0355803295969963
5000 0.0298905484378337
5100 0.0255976505577564
5200 0.0220183916389942
5300 0.0216072741895914
5400 0.020186360925436
5500 0.0237662699073553
5600 0.0213154926896095
5700 0.0224821828305721
5800 0.0223976839333772
5900 0.0229123421013355
6000 0.0171373523771762
6100 0.0172925405204296
6200 0.0232477057725191
6300 0.0188460014760494
6400 0.0212180241942405
6500 0.0131465615704655
6600 0.0194963663816452
6700 0.0188513677567243
6800 0.0141920344904065
6900 0.0112124746665358
7000 0.0129922218620777
7100 0.0120512871071696
7200 0.0171516854315996
7300 0.013649022206664
7400 0.0140171181410551
7500 0.0148993888869881
7600 0.009674766100943
7700 0.0126340324059128
7800 0.0105431396514177
7900 0.0057204095646739
8000 0.0056737819686532
8100 0.0090675922110676
8200 0.0051856315694749
8300 0.0038037952035665
8400 0.001921466551721
8500 0.0019049994880333
8600 0.0018035342218354
8700 0.0011320081539452
8800 0.0010688408510759
8900 0.0010690044146031
9000 0.0010677200043573
9100 0.0010114782489836
9200 0.0006064737099222
9300 0.0007927864789962
9400 0.0006247189012356
9500 0.0007225887384265
9600 0.000898451602552
9700 0.0007468730909749
9800 0.0007051738211885
9900 0.0006387574248947
10000 0.0007408122182823
10100 0.0006938392180018
10200 0.0004869783879257
10300 0.0006464846082963
10400 0.000516919652
10500 0.0004626713343895
10600 0.0003445621405262
10700 0.0004689469933509
10800 0.0005828663706779
10900 0.0004884292720817
11000 0.000491477549076
11100 0.0003610295534599
11200 0.0003657272900454
11300 0.000403978920076
11400 0.0003828509943559
11500 0.0003214919124729
11600 0.0004794840642716
11700 0.0004275084938853
11800 0.0004020760825369
11900 0.0002798438072204
12000 0.000435012858361
12100 0.000421689270297
12200 0.0003424672468099
12300 0.0002796202898025
12400 0.0003899818693753
12500 0.0002969241177197
12600 0.0004685271705966
12700 0.0003333260247018
12800 0.0003570872358977
12900 0.0003505822096485
13000 0.0003443201712798
13100 0.0003986271331086
13200 0.0003687357238959
13300 0.000324811640894
13400 0.000354164338205
13500 0.0003760751860681
13600 0.0004107705899514
13700 0.0003331038169562
13800 0.0003052292449865
13900 0.0003304455603938
14000 0.0003545310173649
14100 0.0003295304486528
14200 0.0004059102211613
14300 0.0003412249498069
14400 0.0003034495166502
14500 0.0003012101224157
14600 0.0003262333921156
14700 0.00043529694085
14800 0.0002736708556767
14900 0.0002803054230753
15000 0.0002436521317576
15100 0.0003076629946008
15200 0.0003554633294697
15300 0.0003793071082327
15400 0.0003515663556754
15500 0.0003183876106049
15600 0.0002719714539125
15700 0.0002975350653287
15800 0.000234151026234
15900 0.0004093893221579
16000 0.0002545957395341
16100 0.0002434438356431
16200 0.000272624194622
16300 0.0003148851974401
16400 0.000326839799527
16500 0.000258353742538
16600 0.000338723155437
16700 0.0002896202786359
16800 0.0002304425725014
16900 0.0003982238122262
17000 0.000287838600343
17100 0.0002410023153061
17200 0.000370904803276
17300 0.0003573781286831
17400 0.0003104883653577
17500 0.0003224757092539
17600 0.0003237235359847
17700 0.0002641626051627
17800 0.0002608004433568
17900 0.0003504351479932
18000 0.0002792011073324
18100 0.0002450755273457
18200 0.0003064718621317
18300 0.0003734791534952
18400 0.0003718633379321
18500 0.000336571567459
18600 0.0003660891379695
18700 0.0002906980225816
18800 0.0002609578950796
18900 0.000300330313621
19000 0.0002706034865695
19100 0.0002502808929421
19200 0.0003962452174164
19300 0.0003345343284308
19400 0.0003359515394549
19500 0.0003244523832108
19600 0.0002803245442919
19700 0.0002449945313856
19800 0.0003637648769654
19900 0.0002935081720352
20000 0.000232300692005
20100 0.00028739933623
20200 0.0003696492349263
20300 0.0002955182280857
20400 0.0002603952016215
20500 0.0003258511424064
20600 0.0002395076589891
20700 0.0002843083348125
20800 0.0002974799717776
20900 0.0002723987272474
21000 0.0003162926877848
21100 0.0003408468910492
21200 0.0003863563470076
21300 0.0003186626418028
21400 0.0003766015870496
21500 0.0003610519052017
21600 0.0002346534456592
21700 0.0003287584986537
21800 0.0002479770337231
21900 0.0004059290222357
22000 0.0003294520429335
22100 0.0002736400638241
22200 0.0003082988841924
22300 0.0002551564830355
22400 0.0003179389459546
22500 0.0003165903908666
22600 0.0002816325868479
22700 0.0003105363284703
22800 0.0002440094394842
22900 0.0002981427533086
23000 0.0003636022738646
23100 0.0003501086321193
23200 0.0003348060999996
23300 0.0003204812237527
23400 0.0003324309946037
23500 0.0003736067737918
23600 0.0003204080276191
23700 0.0003019937430508
23800 0.0003563913924153
23900 0.0002767204132396
24000 0.0003535799332894
24100 0.0003288210136815
24200 0.0004707361222244
24300 0.000367000058759
24400 0.0003040134906768
24500 0.0002716387680266
24600 0.0003520959871821
24700 0.0003972257545683
24800 0.000305698311422
24900 0.0004041373031213
25000 0.0004625845176633
25100 0.000385089428164
25200 0.0003983692731708
25300 0.0004720535653177
25400 0.0004085862892679
25500 0.0004438443866092
25600 0.000448121340014
25700 0.0003170273848809
25800 0.0005020881071686
25900 0.0004662498831748
26000 0.0003033513785339
26100 0.0003753162163775
26200 0.0007451675483025
26300 0.000439465366071
26400 0.0004250759666319
26500 0.0005853067850694
26600 0.0010814064880833
26700 0.0005032883491367
26800 0.0009773446945473
26900 0.0009241271181963
27000 0.0012137370649725
27100 0.0017734569264575
27200 0.0014862007228657
27300 0.0011851218296214
27400 0.0017807874828577
27500 0.0018119543092325
27600 0.0011868465226143
27700 0.0031374972313642
27800 0.0025019003078341
27900 0.0031013030093163
28000 0.0012745034182444
28100 0.002063708147034
28200 0.0024180789478123
28300 0.0024707992561161
28400 0.0052704629488289
28500 0.0038482728414237
28600 0.0047242841683328
};
\addlegendentry{$p_{\max}=\SI{-20}{\dBm}$}
\addplot [semithick, color1]
table {%
0 4.67059946060181
100 4.55386161804199
200 4.47000598907471
300 4.25395393371582
400 4.17702579498291
500 4.08293867111206
600 4.04257965087891
700 4.18699312210083
800 3.90091800689697
900 3.77053642272949
1000 3.71327352523804
1100 3.64112067222595
1200 3.58595538139343
1300 3.41163873672485
1400 3.38183069229126
1500 3.1095085144043
1600 3.05255126953125
1700 3.00928831100464
1800 2.81094455718994
1900 2.72944903373718
2000 2.61931586265564
2100 2.48232269287109
2200 2.18054556846619
2300 1.99404191970825
2400 1.84845173358917
2500 1.62794351577759
2600 1.43296158313751
2700 1.16502320766449
2800 0.947757244110107
2900 0.681957006454468
3000 0.476422488689423
3100 0.313925623893738
3200 0.166657418012619
3300 0.0669811144471168
3400 0.0454787015914917
3500 0.0244612358510494
3600 0.0137023515999317
3700 0.0061699682846665
3800 0.007326531689614
3900 0.0086848717182874
4000 0.0076620043255388
4100 0.0080708740279078
4200 0.0080136796459555
4300 0.0069824471138417
4400 0.0144114475697278
4500 0.0098217269405722
4600 0.0120122358202934
4700 0.0097702145576477
4800 0.0098735317587852
4900 0.0085100103169679
5000 0.0077403928153216
5100 0.0071190111339092
5200 0.006915642414242
5300 0.0105280084535479
5400 0.0076791513711214
5500 0.0064683053642511
5600 0.0089427921921014
5700 0.0080845076590776
5800 0.0067530027590692
5900 0.0078300768509507
6000 0.0072128982283174
6100 0.007086700759828
6200 0.0058247349224984
6300 0.0086157554760575
6400 0.0082404483109712
6500 0.0078909555450081
6600 0.0108447419479489
6700 0.0089029837399721
6800 0.0122510958462953
6900 0.0121631193906068
7000 0.0104077355936169
7100 0.0128117622807621
7200 0.0144478967413306
7300 0.0122362887486815
7400 0.0137562220916152
7500 0.013754466548562
7600 0.0145535264164209
7700 0.0145115749910473
7800 0.0167236644774675
7900 0.0184995122253894
8000 0.0195043087005615
8100 0.0180527083575725
8200 0.0195928644388914
8300 0.0230437591671943
8400 0.0185909066349267
8500 0.0202830340713262
8600 0.0206735543906688
8700 0.0202179178595542
8800 0.0235061086714267
8900 0.0226427689194679
9000 0.0206845663487911
9100 0.0266245808452367
9200 0.0228023063391447
9300 0.0213560946285724
9400 0.0224709175527095
9500 0.0235650390386581
9600 0.0225412305444479
9700 0.0242080893367528
9800 0.0288871601223945
9900 0.023896999657154
10000 0.0287877451628446
10100 0.0261137951165437
10200 0.0225008111447095
10300 0.0284552872180938
10400 0.0283337011933326
10500 0.0274068228900432
10600 0.0271470863372087
10700 0.0259796231985092
10800 0.0268382206559181
10900 0.0274397376924753
11000 0.0260703936219215
11100 0.0289680734276771
11200 0.0298375207930803
11300 0.0284369364380836
11400 0.0280285198241472
11500 0.0325924232602119
11600 0.031933769583702
11700 0.0317077450454235
11800 0.0307459738105535
11900 0.0307221934199333
12000 0.0295850560069084
12100 0.0263823345303535
12200 0.0300486199557781
12300 0.0303963012993335
12400 0.0288962125778198
12500 0.0262407697737216
12600 0.0299288760870695
12700 0.0334279276430606
12800 0.0303834415972232
12900 0.0313747860491275
13000 0.0339191667735576
13100 0.0323222689330577
13200 0.0348597653210163
13300 0.0315218046307563
13400 0.0298790000379085
13500 0.0313105881214141
13600 0.0300110541284084
13700 0.0351738892495632
13800 0.031189976260066
13900 0.0305249858647584
14000 0.0323717296123504
14100 0.032239481806755
14200 0.0322553254663944
14300 0.0279474798589944
14400 0.0321809723973274
14500 0.0316286347806453
14600 0.0303338374942541
14700 0.0301837120205163
14800 0.0302036739885807
14900 0.0305008590221405
15000 0.0338726118206977
15100 0.0290637481957674
15200 0.0340775065124034
15300 0.0294494144618511
15400 0.0332237966358661
15500 0.0282645281404256
15600 0.0279327277094125
15700 0.0310546401888132
15800 0.0315559431910514
15900 0.0332209281623363
16000 0.0319572314620018
16100 0.0313090160489082
16200 0.0341157652437686
16300 0.0318405628204345
16400 0.0338393598794937
16500 0.0310607012361288
16600 0.0319929793477058
16700 0.0290432963520288
16800 0.0332609452307224
16900 0.0299891903996467
17000 0.0312792286276817
17100 0.0276902560144662
17200 0.032001569867134
17300 0.0313157513737678
17400 0.0310087203979492
17500 0.0335143283009529
17600 0.032685350626707
17700 0.0282292105257511
17800 0.0328334979712963
17900 0.0284846760332584
18000 0.0308282226324081
18100 0.0328082256019115
18200 0.0303005184978246
18300 0.0302295591682195
18400 0.0311791468411684
18500 0.032744787633419
18600 0.0323372446000576
18700 0.028559923171997
18800 0.026405531913042
18900 0.0308239888399839
19000 0.0304883513599634
19100 0.0325023159384727
19200 0.0322151519358158
19300 0.0292054675519466
19400 0.0266086999326944
19500 0.0291586238890886
19600 0.0283987130969762
19700 0.0291951037943363
19800 0.0302509032189846
19900 0.0269173756241798
20000 0.0333360247313976
20100 0.0293144974857568
20200 0.0271906964480876
20300 0.0260625928640365
20400 0.0264145340770483
20500 0.0259973183274269
20600 0.0293880943208932
20700 0.0284094661474227
20800 0.027051905170083
20900 0.0267532914876937
21000 0.0263561438769102
21100 0.0252779982984066
21200 0.0289581660181283
21300 0.025376584380865
21400 0.0291653107851743
21500 0.0250036045908927
21600 0.0274293851107358
21700 0.0254986714571714
21800 0.0246813036501407
21900 0.0241109859198331
22000 0.0231671500951051
22100 0.026353795081377
22200 0.0272347666323184
22300 0.0208670832216739
22400 0.0241535641252994
22500 0.0250842217355966
22600 0.0252680983394384
22700 0.0236198492348194
22800 0.0253984313458204
22900 0.0221872068941593
23000 0.0241570584475994
23100 0.0233237016946077
23200 0.0242905467748641
23300 0.0209118425846099
23400 0.0243708062916994
23500 0.0231387671083211
23600 0.0233074277639389
23700 0.0245691537857055
23800 0.0230425894260406
23900 0.0247632041573524
24000 0.022554749622941
24100 0.0227546691894531
24200 0.020827068015933
24300 0.0252676997333765
24400 0.0193850118666887
24500 0.0221967082470655
24600 0.0222033429890871
24700 0.0237349178642034
24800 0.020684540271759
24900 0.0201468542218208
25000 0.02075313962996
25100 0.0222226027399301
25200 0.0210030861198902
25300 0.0229657739400863
25400 0.0197189841419458
25500 0.0210696402937173
25600 0.0195314232259988
25700 0.02176976762712
25800 0.0192364193499088
25900 0.0224176570773124
26000 0.0192700717598199
26100 0.0203866697847843
26200 0.0202026218175888
26300 0.019561480730772
26400 0.0209531635046005
26500 0.0192529205232858
26600 0.0192202571779489
26700 0.0189717020839452
26800 0.0207237843424081
26900 0.0192150734364986
27000 0.0181247442960739
27100 0.0220012068748474
27200 0.0183387901633977
27300 0.0166353899985551
27400 0.0181324295699596
27500 0.0189003236591815
27600 0.0194646883755922
27700 0.0208625439554452
27800 0.0191513206809759
27900 0.0178958363831043
28000 0.0205293297767639
28100 0.0190167725086212
28200 0.0174891166388988
28300 0.0194331165403127
28400 0.0180292055010795
28500 0.019595755264163
28600 0.0176994614303112
28700 0.0181111898273229
};
\addlegendentry{$p_{\max}=\SI{5}{\dBm}$}
\end{axis}

\end{tikzpicture}


==> figs/rastrigin.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[spy using outlines={circle, magnification=5, connect spies}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=.95\linewidth,
height=.25\textheight,
legend cell align={left},
legend style={at={(0.02, 0.98)}, anchor=north west, fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration},
xmajorgrids,
xmin=0, xmax=124650,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel=\textcolor{color0}{Function value},
ymajorgrids,
ymin=-15.9636791229248, ymax=400,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 223.645446777344
100 257.450073242188
200 290.726867675781
300 228.290405273438
400 250.330780029297
500 241.255645751953
600 193.25700378418
700 195.040191650391
800 206.964309692383
900 204.793045043945
1000 274.519592285156
1100 215.171813964844
1200 184.151107788086
1300 163.658142089844
1400 147.39729309082
1500 241.506195068359
1600 173.359390258789
1700 167.504913330078
1800 156.578338623047
1900 262.993560791016
2000 289.276428222656
2100 196.511077880859
2200 319.274383544922
2300 305.578369140625
2400 201.513244628906
2500 223.572082519531
2600 214.403625488281
2700 139.771697998047
2800 230.552047729492
2900 185.048797607422
3000 225.418304443359
3100 188.388061523438
3200 209.581878662109
3300 165.334091186523
3400 237.746429443359
3500 226.558471679688
3600 182.631195068359
3700 191.174896240234
3800 263.003784179688
3900 264.894470214844
4000 186.67057800293
4100 185.994140625
4200 221.316223144531
4300 273.760559082031
4400 197.840881347656
4500 182.021148681641
4600 193.690963745117
4700 214.226654052734
4800 151.174102783203
4900 166.997451782227
5000 197.660995483398
5100 172.273376464844
5200 262.072082519531
5300 189.004806518555
5400 224.361999511719
5500 269.809692382812
5600 182.778411865234
5700 218.640258789062
5800 172.928298950195
5900 191.026000976562
6000 263.212707519531
6100 175.112594604492
6200 190.990081787109
6300 202.264068603516
6400 155.206741333008
6500 246.623825073242
6600 201.770874023438
6700 283.415130615234
6800 166.696990966797
6900 222.132949829102
7000 174.534576416016
7100 118.679405212402
7200 206.879592895508
7300 147.360870361328
7400 172.78466796875
7500 208.164108276367
7600 211.755645751953
7700 161.773452758789
7800 216.786682128906
7900 147.435577392578
8000 197.098571777344
8100 208.595092773438
8200 152.079681396484
8300 144.380996704102
8400 146.416656494141
8500 173.668502807617
8600 225.770797729492
8700 202.57991027832
8800 118.746337890625
8900 249.772262573242
9000 225.218963623047
9100 192.657806396484
9200 215.212707519531
9300 250.33610534668
9400 217.975158691406
9500 150.779724121094
9600 223.824584960938
9700 164.603302001953
9800 207.823822021484
9900 201.216247558594
10000 197.408294677734
10100 237.908706665039
10200 216.937866210938
10300 190.967895507812
10400 219.377502441406
10500 187.501556396484
10600 178.584167480469
10700 188.803070068359
10800 182.748641967773
10900 152.243347167969
11000 124.00407409668
11100 118.23876953125
11200 175.620666503906
11300 261.452423095703
11400 113.476348876953
11500 187.584213256836
11600 157.424896240234
11700 219.828460693359
11800 174.368835449219
11900 170.316284179688
12000 200.861175537109
12100 173.450622558594
12200 204.226593017578
12300 204.177459716797
12400 179.998626708984
12500 159.515625
12600 167.127593994141
12700 113.653038024902
12800 188.379745483398
12900 207.569366455078
13000 220.905563354492
13100 174.387145996094
13200 194.898101806641
13300 243.325881958008
13400 217.683563232422
13500 134.067565917969
13600 156.997329711914
13700 181.490966796875
13800 196.285888671875
13900 189.213226318359
14000 212.544555664062
14100 187.337524414062
14200 163.14762878418
14300 169.138061523438
14400 156.072296142578
14500 161.136505126953
14600 176.006851196289
14700 145.799468994141
14800 218.503326416016
14900 180.055236816406
15000 166.269760131836
15100 151.697952270508
15200 139.529022216797
15300 171.086761474609
15400 157.113739013672
15500 136.172454833984
15600 126.131217956543
15700 173.889541625977
15800 150.518661499023
15900 141.415191650391
16000 138.026016235352
16100 154.271942138672
16200 144.449630737305
16300 221.436233520508
16400 153.801849365234
16500 180.27375793457
16600 136.994995117188
16700 153.040924072266
16800 186.727661132812
16900 198.176635742188
17000 218.382568359375
17100 225.312408447266
17200 246.269622802734
17300 159.109130859375
17400 196.075866699219
17500 194.103851318359
17600 182.47900390625
17700 185.290756225586
17800 155.715347290039
17900 189.224380493164
18000 186.196258544922
18100 186.459884643555
18200 130.432189941406
18300 219.853759765625
18400 161.563140869141
18500 191.718902587891
18600 197.708221435547
18700 193.211120605469
18800 199.234191894531
18900 153.255020141602
19000 171.05305480957
19100 160.921691894531
19200 171.47102355957
19300 173.94889831543
19400 195.482574462891
19500 131.708343505859
19600 145.866973876953
19700 81.7577819824219
19800 133.035552978516
19900 150.919494628906
20000 204.63215637207
20100 190.985336303711
20200 134.071563720703
20300 170.348739624023
20400 130.802139282227
20500 162.033096313477
20600 219.3603515625
20700 130.596801757812
20800 159.251998901367
20900 181.451690673828
21000 161.513763427734
21100 130.08251953125
21200 130.631896972656
21300 129.821334838867
21400 185.556823730469
21500 153.327590942383
21600 192.760116577148
21700 190.200149536133
21800 170.472900390625
21900 165.706176757812
22000 144.912994384766
22100 185.935516357422
22200 148.103607177734
22300 162.133041381836
22400 141.684585571289
22500 148.868789672852
22600 180.243881225586
22700 153.451385498047
22800 153.736358642578
22900 174.280883789062
23000 205.759307861328
23100 156.254516601562
23200 190.929046630859
23300 106.127792358398
23400 186.889450073242
23500 183.8369140625
23600 150.724029541016
23700 148.880981445312
23800 156.07649230957
23900 153.836898803711
24000 158.465667724609
24100 164.31298828125
24200 169.645446777344
24300 171.008880615234
24400 105.458526611328
24500 139.057067871094
24600 167.613677978516
24700 180.930236816406
24800 155.991424560547
24900 142.850708007812
25000 145.830978393555
25100 219.464477539062
25200 165.359832763672
25300 186.443481445312
25400 162.390625
25500 171.657287597656
25600 157.54248046875
25700 168.069793701172
25800 176.857788085938
25900 160.961532592773
26000 194.359115600586
26100 155.850067138672
26200 137.972106933594
26300 161.880584716797
26400 155.816497802734
26500 151.053421020508
26600 144.198455810547
26700 143.843658447266
26800 135.305313110352
26900 147.300994873047
27000 136.971405029297
27100 168.905120849609
27200 138.084335327148
27300 167.091003417969
27400 179.950042724609
27500 130.607635498047
27600 188.882781982422
27700 162.336090087891
27800 171.210693359375
27900 158.150238037109
28000 140.831390380859
28100 167.684661865234
28200 106.83903503418
28300 114.049858093262
28400 189.829895019531
28500 188.648284912109
28600 133.752166748047
28700 173.194213867188
28800 132.048751831055
28900 153.71484375
29000 156.848083496094
29100 177.336441040039
29200 152.686141967773
29300 189.476501464844
29400 140.078796386719
29500 133.439193725586
29600 143.517807006836
29700 167.735488891602
29800 191.286483764648
29900 160.329315185547
30000 144.995391845703
30100 155.520034790039
30200 137.56884765625
30300 123.891082763672
30400 139.940032958984
30500 215.390182495117
30600 147.02734375
30700 188.65966796875
30800 169.703033447266
30900 119.467620849609
31000 138.661590576172
31100 152.471832275391
31200 137.602111816406
31300 171.896591186523
31400 113.136779785156
31500 154.978912353516
31600 149.948577880859
31700 156.045516967773
31800 121.574729919434
31900 114.738876342773
32000 138.984161376953
32100 133.843734741211
32200 148.755279541016
32300 165.685607910156
32400 134.446594238281
32500 67.5373687744141
32600 125.705718994141
32700 118.368850708008
32800 122.025352478027
32900 150.4677734375
33000 177.770111083984
33100 146.391464233398
33200 191.480560302734
33300 193.848236083984
33400 159.519195556641
33500 134.564254760742
33600 163.468460083008
33700 120.656188964844
33800 177.405120849609
33900 136.075469970703
34000 152.920028686523
34100 145.105941772461
34200 181.936889648438
34300 156.480056762695
34400 79.3439178466797
34500 101.364570617676
34600 124.059852600098
34700 159.017883300781
34800 150.73274230957
34900 183.212554931641
35000 134.144470214844
35100 155.625381469727
35200 175.582015991211
35300 154.599365234375
35400 143.998336791992
35500 106.469505310059
35600 154.657379150391
35700 130.656951904297
35800 132.589477539062
35900 121.01505279541
36000 126.459053039551
36100 156.480987548828
36200 146.265472412109
36300 109.603538513184
36400 114.230972290039
36500 132.825988769531
36600 163.141235351562
36700 174.179733276367
36800 121.394813537598
36900 162.174026489258
37000 132.2822265625
37100 176.244644165039
37200 156.511840820312
37300 145.543228149414
37400 128.944046020508
37500 102.951072692871
37600 180.896545410156
37700 163.847763061523
37800 155.336273193359
37900 125.713577270508
38000 158.251815795898
38100 142.775100708008
38200 146.443405151367
38300 174.724182128906
38400 120.850547790527
38500 135.936752319336
38600 152.310882568359
38700 149.179534912109
38800 168.294281005859
38900 139.286712646484
39000 88.1629486083984
39100 112.958679199219
39200 149.969284057617
39300 104.141250610352
39400 133.277587890625
39500 133.02214050293
39600 121.224945068359
39700 100.372947692871
39800 147.263702392578
39900 146.423614501953
40000 154.884643554688
40100 130.62825012207
40200 101.25057220459
40300 159.451354980469
40400 155.771881103516
40500 124.619140625
40600 113.211006164551
40700 138.782302856445
40800 90.3731918334961
40900 98.2091674804688
41000 115.611679077148
41100 120.778053283691
41200 197.630187988281
41300 144.398284912109
41400 106.078086853027
41500 161.579528808594
41600 133.252380371094
41700 123.399856567383
41800 129.731567382812
41900 160.070999145508
42000 150.074661254883
42100 153.20832824707
42200 110.363327026367
42300 122.96150970459
42400 119.223999023438
42500 163.415252685547
42600 119.095703125
42700 130.519134521484
42800 131.011489868164
42900 101.556564331055
43000 112.488037109375
43100 102.332542419434
43200 128.716522216797
43300 139.185653686523
43400 144.303497314453
43500 150.186386108398
43600 126.140007019043
43700 169.620758056641
43800 124.599723815918
43900 114.06266784668
44000 110.24552154541
44100 130.708297729492
44200 142.236999511719
44300 136.698303222656
44400 153.009338378906
44500 121.636344909668
44600 128.750473022461
44700 104.734634399414
44800 133.328216552734
44900 155.720367431641
45000 133.298889160156
45100 142.892761230469
45200 151.377624511719
45300 140.463180541992
45400 115.794586181641
45500 153.317123413086
45600 91.2994232177734
45700 133.200454711914
45800 98.6984024047852
45900 143.426956176758
46000 141.769897460938
46100 172.011779785156
46200 174.383666992188
46300 158.407073974609
46400 128.455368041992
46500 126.344131469727
46600 118.917816162109
46700 140.633346557617
46800 94.3682556152344
46900 129.38720703125
47000 133.258850097656
47100 160.102264404297
47200 125.131546020508
47300 114.950286865234
47400 105.391410827637
47500 124.54216003418
47600 141.012908935547
47700 188.191040039062
47800 181.158081054688
47900 82.1895141601562
48000 100.151336669922
48100 151.079727172852
48200 179.119827270508
48300 156.217712402344
48400 119.529083251953
48500 132.825988769531
48600 163.321823120117
48700 162.638198852539
48800 131.615737915039
48900 90.3762588500977
49000 183.674987792969
49100 123.143486022949
49200 76.72998046875
49300 99.6065826416016
49400 122.986694335938
49500 111.756072998047
49600 137.408203125
49700 130.997573852539
49800 156.061279296875
49900 136.607986450195
50000 132.007141113281
50100 89.166748046875
50200 119.517120361328
50300 161.974182128906
50400 137.499572753906
50500 106.039604187012
50600 110.489044189453
50700 127.640098571777
50800 125.258819580078
50900 127.546096801758
51000 184.723724365234
51100 120.008926391602
51200 123.055023193359
51300 82.7245635986328
51400 145.469314575195
51500 114.099899291992
51600 101.559509277344
51700 154.314468383789
51800 140.732086181641
51900 79.6198120117188
52000 109.198844909668
52100 136.903106689453
52200 177.740203857422
52300 99.5271606445312
52400 143.16015625
52500 140.567260742188
52600 114.47339630127
52700 134.317764282227
52800 123.038627624512
52900 146.5341796875
53000 148.590362548828
53100 149.023803710938
53200 128.58674621582
53300 117.745574951172
53400 156.316635131836
53500 139.630874633789
53600 121.886337280273
53700 125.869445800781
53800 111.8505859375
53900 92.6474609375
54000 125.415740966797
54100 102.306022644043
54200 122.434913635254
54300 124.836975097656
54400 112.895401000977
54500 71.6253356933594
54600 122.471839904785
54700 125.48876953125
54800 89.9390487670898
54900 134.631011962891
55000 106.046478271484
55100 107.775978088379
55200 121.278503417969
55300 97.8836135864258
55400 170.877807617188
55500 139.501281738281
55600 115.388397216797
55700 118.781318664551
55800 119.804252624512
55900 123.566802978516
56000 141.906005859375
56100 161.155181884766
56200 150.415451049805
56300 98.7792053222656
56400 114.90274810791
56500 142.884384155273
56600 101.310340881348
56700 90.8837051391602
56800 98.1077117919922
56900 146.334289550781
57000 151.432388305664
57100 153.565673828125
57200 138.34228515625
57300 116.54655456543
57400 92.5165328979492
57500 157.810333251953
57600 58.9513893127441
57700 98.8169937133789
57800 126.939247131348
57900 119.611129760742
58000 126.895645141602
58100 121.222747802734
58200 111.331253051758
58300 119.832916259766
58400 80.1302871704102
58500 103.706230163574
58600 90.9844055175781
58700 118.514724731445
58800 95.6973266601562
58900 83.8202285766602
59000 92.6773910522461
59100 132.244934082031
59200 95.6480865478516
59300 111.831817626953
59400 60.9305953979492
59500 115.036811828613
59600 86.7803344726562
59700 116.013961791992
59800 96.7813491821289
59900 132.636077880859
60000 115.852882385254
60100 98.0440216064453
60200 132.195510864258
60300 126.40641784668
60400 74.3519592285156
60500 105.926559448242
60600 130.136108398438
60700 160.538314819336
60800 127.950408935547
60900 114.189567565918
61000 159.737976074219
61100 72.0831451416016
61200 141.062530517578
61300 107.720527648926
61400 96.2952499389648
61500 150.59440612793
61600 96.5913162231445
61700 117.242095947266
61800 126.484085083008
61900 102.77619934082
62000 109.939346313477
62100 89.6757049560547
62200 107.039192199707
62300 89.6569519042969
62400 100.944786071777
62500 109.836860656738
62600 121.622108459473
62700 129.95947265625
62800 95.3849258422852
62900 121.754035949707
63000 138.039245605469
63100 125.473007202148
63200 104.609405517578
63300 111.49600982666
63400 120.320983886719
63500 106.698501586914
63600 113.214569091797
63700 107.587760925293
63800 119.511474609375
63900 104.496063232422
64000 143.456451416016
64100 131.07177734375
64200 117.232086181641
64300 98.1922149658203
64400 126.77156829834
64500 110.195091247559
64600 79.4145584106445
64700 100.321258544922
64800 108.519058227539
64900 77.3758544921875
65000 84.6585388183594
65100 112.482475280762
65200 117.935806274414
65300 133.77912902832
65400 69.0395965576172
65500 93.3701934814453
65600 121.911849975586
65700 132.436920166016
65800 96.2525482177734
65900 72.571174621582
66000 98.5664520263672
66100 108.086357116699
66200 125.078689575195
66300 100.610481262207
66400 135.513412475586
66500 95.7507095336914
66600 116.799560546875
66700 146.078887939453
66800 116.421295166016
66900 140.198348999023
67000 125.172958374023
67100 117.15372467041
67200 97.3247909545898
67300 92.7753829956055
67400 114.157562255859
67500 129.761535644531
67600 113.316078186035
67700 75.2625579833984
67800 112.342720031738
67900 116.091194152832
68000 132.490570068359
68100 91.9200897216797
68200 106.703392028809
68300 87.6826171875
68400 88.7806243896484
68500 32.6328811645508
68600 103.932006835938
68700 77.7410583496094
68800 161.465637207031
68900 121.877952575684
69000 111.141845703125
69100 111.303367614746
69200 109.10693359375
69300 116.213401794434
69400 105.815483093262
69500 104.537902832031
69600 71.1699523925781
69700 108.037063598633
69800 139.98942565918
69900 105.454887390137
70000 121.373077392578
70100 99.3279190063477
70200 101.294052124023
70300 122.112442016602
70400 106.624488830566
70500 116.069808959961
70600 94.6362380981445
70700 126.788391113281
70800 92.0967330932617
70900 108.672164916992
71000 140.24919128418
71100 127.777725219727
71200 111.466751098633
71300 80.5267105102539
71400 113.441940307617
71500 96.1479797363281
71600 66.6552581787109
71700 95.6466751098633
71800 99.4039154052734
71900 88.8652114868164
72000 138.432708740234
72100 104.694244384766
72200 175.268005371094
72300 79.9627380371094
72400 124.263626098633
72500 79.3618927001953
72600 102.093559265137
72700 124.311347961426
72800 140.859176635742
72900 88.5965194702148
73000 161.679840087891
73100 99.2357025146484
73200 105.264022827148
73300 106.178619384766
73400 81.4999084472656
73500 73.2747802734375
73600 117.575958251953
73700 60.3330345153809
73800 110.532218933105
73900 154.393615722656
74000 101.734954833984
74100 99.4033508300781
74200 105.026138305664
74300 146.624664306641
74400 92.3003921508789
74500 83.9828338623047
74600 70.6656341552734
74700 63.7450790405273
74800 131.722595214844
74900 101.948143005371
75000 82.7634506225586
75100 110.599395751953
75200 123.204719543457
75300 79.1422271728516
75400 73.7242736816406
75500 94.2204360961914
75600 88.84228515625
75700 102.891983032227
75800 111.276725769043
75900 87.0678100585938
76000 80.7809448242188
76100 81.2610015869141
76200 129.116409301758
76300 101.324119567871
76400 81.4099502563477
76500 85.0814361572266
76600 75.6900787353516
76700 74.0380706787109
76800 111.057502746582
76900 82.6581497192383
77000 98.8791427612305
77100 105.44539642334
77200 101.446128845215
77300 55.979621887207
77400 121.824241638184
77500 80.1909561157227
77600 140.68571472168
77700 103.271675109863
77800 97.6651229858398
77900 77.8565521240234
78000 85.2396545410156
78100 82.9843139648438
78200 89.9950408935547
78300 96.8179016113281
78400 65.1870727539062
78500 81.3180541992188
78600 110.557281494141
78700 91.018798828125
78800 100.996421813965
78900 109.170913696289
79000 61.3232879638672
79100 143.228546142578
79200 72.731819152832
79300 113.836456298828
79400 96.9323806762695
79500 74.1256942749023
79600 90.0827255249023
79700 92.9700088500977
79800 90.2253723144531
79900 100.640762329102
80000 107.980743408203
80100 116.338104248047
80200 97.0129013061523
80300 56.3420753479004
80400 61.8109436035156
80500 95.4150772094727
80600 120.596336364746
80700 67.2042694091797
80800 121.388778686523
80900 111.600967407227
81000 152.524566650391
81100 50.8277053833008
81200 129.202041625977
81300 55.8545799255371
81400 82.9726181030273
81500 88.8379821777344
81600 80.3145065307617
81700 71.6227798461914
81800 95.3440399169922
81900 44.0100860595703
82000 107.386215209961
82100 116.658897399902
82200 107.319732666016
82300 58.6153144836426
82400 96.2129592895508
82500 75.2484436035156
82600 136.234817504883
82700 131.54020690918
82800 101.549606323242
82900 66.6170043945312
83000 109.322463989258
83100 80.096923828125
83200 86.9302520751953
83300 108.985198974609
83400 82.7502365112305
83500 82.3129577636719
83600 122.370590209961
83700 98.0043487548828
83800 114.545417785645
83900 84.6185836791992
84000 153.397308349609
84100 45.7977142333984
84200 106.896369934082
84300 66.9888763427734
84400 79.4438247680664
84500 89.6633377075195
84600 51.4678382873535
84700 72.0439758300781
84800 103.710075378418
84900 129.570526123047
85000 120.534889221191
85100 67.0533447265625
85200 100.888046264648
85300 95.1652603149414
85400 97.4846420288086
85500 125.227447509766
85600 91.2006759643555
85700 90.0562973022461
85800 53.980110168457
85900 93.2665405273438
86000 78.8499755859375
86100 53.6314430236816
86200 89.3426895141602
86300 108.688430786133
86400 102.992500305176
86500 137.315139770508
86600 107.979949951172
86700 93.6964874267578
86800 71.3758239746094
86900 121.477012634277
87000 119.310180664062
87100 82.196418762207
87200 79.4404602050781
87300 98.8626098632812
87400 93.9110412597656
87500 73.8176116943359
87600 53.8561859130859
87700 82.7956390380859
87800 118.077651977539
87900 112.152732849121
88000 101.794715881348
88100 125.041397094727
88200 102.020324707031
88300 94.6160583496094
88400 103.102798461914
88500 96.7875747680664
88600 117.147079467773
88700 95.3653717041016
88800 113.221641540527
88900 123.307922363281
89000 97.7210083007812
89100 114.974670410156
89200 126.587608337402
89300 123.788345336914
89400 103.740211486816
89500 84.0966186523438
89600 97.1796188354492
89700 127.469329833984
89800 70.2699356079102
89900 144.084548950195
90000 93.4690322875977
90100 116.670478820801
90200 79.8709259033203
90300 67.9052200317383
90400 127.206016540527
90500 61.2800827026367
90600 77.0910797119141
90700 95.6078186035156
90800 143.865097045898
90900 105.299850463867
91000 78.4101867675781
91100 90.5581207275391
91200 97.7173767089844
91300 90.0077362060547
91400 105.293388366699
91500 77.5520477294922
91600 141.745025634766
91700 112.97289276123
91800 104.524383544922
91900 134.686279296875
92000 113.43293762207
92100 109.770599365234
92200 68.2556304931641
92300 96.8047866821289
92400 115.669075012207
92500 122.078109741211
92600 112.451156616211
92700 112.944854736328
92800 143.269317626953
92900 94.3528900146484
93000 102.320503234863
93100 103.881484985352
93200 115.050827026367
93300 98.0343475341797
93400 50.8391952514648
93500 95.2159423828125
93600 122.025848388672
93700 126.593719482422
93800 115.636306762695
93900 101.738624572754
94000 104.725387573242
94100 80.7399291992188
94200 110.979347229004
94300 110.005432128906
94400 100.778297424316
94500 89.1664810180664
94600 89.2588500976562
94700 139.772705078125
94800 99.1130676269531
94900 76.6226501464844
95000 109.898414611816
95100 88.7402648925781
95200 135.943298339844
95300 121.961532592773
95400 82.4897918701172
95500 84.5759582519531
95600 91.0094680786133
95700 127.120658874512
95800 129.810775756836
95900 96.8866348266602
96000 70.645751953125
96100 115.878631591797
96200 108.120391845703
96300 68.5012664794922
96400 109.811897277832
96500 107.473167419434
96600 125.009887695312
96700 76.0750579833984
96800 119.942939758301
96900 104.624443054199
97000 108.028907775879
97100 98.0386962890625
97200 125.729995727539
97300 90.8191146850586
97400 76.6422805786133
97500 123.666198730469
97600 116.591133117676
97700 100.356422424316
97800 115.046356201172
97900 117.025741577148
98000 131.727752685547
98100 137.831802368164
98200 53.8249282836914
98300 83.8110122680664
98400 62.2785987854004
98500 89.8168334960938
98600 88.6715774536133
98700 89.4412994384766
98800 135.014312744141
98900 106.38591003418
99000 52.8536376953125
99100 84.8092269897461
99200 99.0380401611328
99300 105.807472229004
99400 102.083618164062
99500 96.8262023925781
99600 75.7344665527344
99700 102.33097076416
99800 76.2759552001953
99900 118.271110534668
100000 84.6420593261719
100100 83.5590972900391
100200 53.7968521118164
100300 92.2108306884766
100400 64.1630249023438
100500 104.811294555664
100600 84.0899276733398
100700 105.274078369141
100800 74.506706237793
100900 61.4721717834473
101000 58.814884185791
101100 85.8353271484375
101200 106.502128601074
101300 63.7588119506836
101400 68.3767776489258
101500 72.0019683837891
101600 122.437377929688
101700 107.517250061035
101800 42.2915344238281
101900 118.278472900391
102000 76.6523513793945
102100 83.7524795532227
102200 62.8275299072266
102300 92.2414474487305
102400 129.845657348633
102500 60.451099395752
102600 89.6415863037109
102700 64.4829177856445
102800 87.8827056884766
102900 75.9605255126953
103000 91.0778198242188
103100 92.0484008789062
103200 90.8788757324219
103300 88.4380111694336
103400 71.9349212646484
103500 54.0501708984375
103600 109.22061920166
103700 101.020568847656
103800 110.016906738281
103900 61.6657257080078
104000 131.450164794922
104100 114.625473022461
104200 127.016395568848
104300 52.170337677002
104400 49.8257446289062
104500 104.143577575684
104600 71.9808502197266
104700 122.352027893066
104800 124.379150390625
104900 73.6042938232422
105000 106.034149169922
105100 85.5851135253906
105200 90.9163513183594
105300 114.581245422363
105400 71.4567718505859
105500 77.0881652832031
105600 96.8374099731445
105700 96.2579345703125
105800 100.507019042969
105900 73.9379425048828
106000 107.109878540039
106100 80.3340682983398
106200 133.830383300781
106300 77.0334854125977
106400 116.933731079102
106500 65.2426605224609
106600 114.255714416504
106700 103.909721374512
106800 62.7963676452637
106900 104.389442443848
107000 101.851440429688
107100 71.9715042114258
107200 85.8651657104492
107300 102.512519836426
107400 123.910713195801
107500 108.491859436035
107600 112.906158447266
107700 134.78044128418
107800 102.078964233398
107900 122.404281616211
108000 106.97339630127
108100 68.0203475952148
108200 126.136505126953
108300 100.592529296875
108400 63.8092727661133
108500 76.2977752685547
108600 115.91325378418
108700 91.997802734375
108800 79.8947601318359
108900 122.865127563477
109000 91.9177627563477
109100 93.5671081542969
109200 50.941478729248
109300 100.52188873291
109400 127.278732299805
109500 49.4553680419922
109600 99.8424224853516
109700 89.5468444824219
109800 123.372924804688
109900 77.5116348266602
110000 85.65380859375
110100 139.640533447266
110200 118.893074035645
110300 93.9537582397461
110400 145.166351318359
110500 116.689849853516
110600 84.5157623291016
110700 77.4869232177734
110800 112.419631958008
110900 100.746551513672
111000 77.9774780273438
111100 100.120300292969
111200 71.1874542236328
111300 72.9505386352539
111400 84.6047592163086
111500 98.829460144043
111600 45.807373046875
111700 71.8863067626953
111800 117.946350097656
111900 115.898330688477
112000 117.02766418457
112100 80.0789184570312
112200 136.879287719727
112300 99.5866775512695
112400 85.5936050415039
112500 101.477783203125
112600 87.4666595458984
112700 127.394500732422
112800 80.1884689331055
112900 113.227066040039
113000 69.41064453125
113100 88.2014770507812
113200 111.879837036133
113300 102.418365478516
113400 98.1316375732422
113500 109.959823608398
113600 106.848731994629
113700 80.623291015625
113800 83.8272552490234
113900 115.136833190918
114000 93.5859222412109
114100 110.224563598633
114200 96.1212615966797
114300 63.0856819152832
114400 61.9934997558594
114500 102.814300537109
114600 83.1480407714844
114700 39.2050132751465
114800 72.6999359130859
114900 99.312858581543
115000 37.9374504089355
115100 68.473503112793
115200 106.845512390137
115300 59.340892791748
115400 53.1879806518555
115500 76.0544586181641
115600 66.8769454956055
115700 53.5419692993164
115800 79.4285125732422
115900 63.8237037658691
116000 75.9161834716797
116100 69.8504486083984
116200 33.5538024902344
116300 43.3858489990234
116400 82.1459426879883
116500 77.4715728759766
116600 60.309154510498
116700 63.187255859375
116800 65.0170364379883
116900 81.0016021728516
117000 82.2209701538086
117100 85.0463027954102
117200 95.3724212646484
117300 83.0725479125977
117400 68.3541488647461
117500 80.5589294433594
117600 60.0008773803711
117700 48.1555442810059
117800 79.4461135864258
117900 51.5390586853027
118000 59.6386566162109
118100 61.5323600769043
118200 54.2686920166016
118300 51.6325607299805
118400 28.9797592163086
118500 50.950813293457
118600 47.6313171386719
118700 65.5166168212891
118800 48.5682678222656
118900 45.0024833679199
119000 77.8178482055664
119100 24.8736190795898
119200 38.8491096496582
119300 34.3677520751953
119400 9.13733673095703
119500 51.1500701904297
119600 19.1024932861328
119700 32.9760894775391
119800 11.0744323730469
119900 21.4950637817383
120000 36.0660705566406
120100 16.5558319091797
120200 35.3034362792969
120300 29.1675567626953
120400 37.6581726074219
120500 39.3789596557617
120600 46.1629829406738
120700 11.0032577514648
120800 44.4964790344238
120900 30.0366744995117
121000 18.1709976196289
121100 28.8359527587891
121200 53.1009521484375
121300 25.355827331543
121400 23.0393676757812
121500 15.5061798095703
121600 34.5209884643555
121700 37.7291069030762
121800 30.9336395263672
121900 50.6667785644531
122000 28.1588973999023
122100 22.2382202148438
122200 11.272346496582
122300 20.3175277709961
122400 20.2962799072266
122500 20.0348052978516
122600 16.1968231201172
122700 13.3932495117188
122800 19.8543930053711
122900 11.0601196289062
123000 16.1109848022461
123100 10.5570983886719
123200 3.32697296142578
123300 5.29251098632812
123400 15.4834442138672
123500 15.4927673339844
123600 0.0489654541015625
123700 9.62995910644531
123800 0.0222930908203125
123900 0.00080108642578125
124000 2.25372314453125
124100 1.96747589111328
124200 0.0426788330078125
124300 0.0057525634765625
124400 0.0009307861328125
124500 0.00017547607421875
124600 3.814697265625e-05
};
\addlegendentry{R-trick}
\addplot [semithick, color1]
table {%
0 250
100 249.028457641602
200 248.743759155273
300 249.068389892578
400 249.403121948242
500 249.136611938477
600 248.743347167969
700 248.98713684082
800 249.434265136719
900 249.280075073242
1000 248.782638549805
1100 248.907302856445
1200 249.431930541992
1300 249.463256835938
1400 248.906539916992
1500 248.795791625977
1600 249.33430480957
1700 249.631057739258
1800 249.141220092773
1900 248.737228393555
2000 249.126419067383
2100 249.679046630859
2200 249.513854980469
2300 248.867858886719
2400 248.838806152344
2500 249.466644287109
2600 249.807327270508
2700 249.29411315918
2800 248.750244140625
2900 249.036499023438
3000 249.712158203125
3100 249.832290649414
3200 249.178329467773
3300 248.737197875977
3400 249.148544311523
3500 249.837738037109
3600 249.871475219727
3700 249.154678344727
3800 248.737777709961
3900 249.174652099609
4000 249.88134765625
4100 249.98323059082
4200 249.300628662109
4300 248.748992919922
4400 249.043594360352
4500 249.797225952148
4600 250.118576049805
4700 249.564865112305
4800 248.838333129883
4900 248.866744995117
5000 249.564346313477
5100 250.157028198242
5200 249.968734741211
5300 249.172607421875
5400 248.737197875977
5500 249.143325805664
5600 249.925277709961
5700 250.258010864258
5800 249.726043701172
5900 248.927368164062
6000 248.792724609375
6100 249.410705566406
6200 250.145889282227
6300 250.272888183594
6400 249.607604980469
6500 248.860076904297
6600 248.836303710938
6700 249.517532348633
6800 250.244842529297
6900 250.304321289062
7000 249.578857421875
7100 248.840774536133
7200 248.85173034668
7300 249.539962768555
7400 250.274215698242
7500 250.39338684082
7600 249.730895996094
7700 248.928787231445
7800 248.78564453125
7900 249.391418457031
8000 250.19775390625
8100 250.497421264648
8200 249.961349487305
8300 249.086318969727
8400 248.740783691406
8500 249.190078735352
8600 250.011352539062
8700 250.540100097656
8800 250.302337646484
8900 249.458221435547
9000 248.795837402344
9100 248.900283813477
9200 249.6376953125
9300 250.408157348633
9400 250.573104858398
9500 249.931655883789
9600 249.052322387695
9700 248.744491577148
9800 249.213882446289
9900 250.050186157227
10000 250.624694824219
10100 250.463623046875
10200 249.644317626953
10300 248.876480102539
10400 248.811325073242
10500 249.453750610352
10600 250.300277709961
10700 250.712265014648
10800 250.313095092773
10900 249.398864746094
11000 248.776000976562
11100 248.928771972656
11200 249.678405761719
11300 250.476318359375
11400 250.750442504883
11500 250.243209838867
11600 249.324020385742
11700 248.759140014648
11800 248.969589233398
11900 249.755233764648
12000 250.555053710938
12100 250.783325195312
12200 250.207458496094
12300 249.266906738281
12400 248.74755859375
12500 249.00862121582
12600 249.805282592773
12700 250.592819213867
12800 250.831771850586
12900 250.297561645508
13000 249.361923217773
13100 248.768905639648
13200 248.940734863281
13300 249.710083007812
13400 250.551208496094
13500 250.884414672852
13600 250.414520263672
13700 249.464965820312
13800 248.797744750977
13900 248.885513305664
14000 249.602340698242
14100 250.463653564453
14200 250.919036865234
14300 250.622604370117
14400 249.733825683594
14500 248.92106628418
14600 248.779586791992
14700 249.358657836914
14800 250.255187988281
14900 250.894409179688
15000 250.814224243164
15100 250.01252746582
15200 249.089218139648
15300 248.738708496094
15400 249.14811706543
15500 250.003036499023
15600 250.776153564453
15700 250.976104736328
15800 250.414932250977
15900 249.45231628418
16000 248.796676635742
16100 248.884643554688
16200 249.609848022461
16300 250.507339477539
16400 251.016525268555
16500 250.758453369141
16600 249.860595703125
16700 248.985641479492
16800 248.75520324707
16900 249.258819580078
17000 250.142730712891
17100 250.884948730469
17200 251.023315429688
17300 250.410903930664
17400 249.434677124023
17500 248.791152954102
17600 248.891738891602
17700 249.623764038086
17800 250.532623291016
17900 251.070266723633
18000 250.85237121582
18100 249.970565795898
18200 249.053588867188
18300 248.741744995117
18400 249.176879882812
18500 250.0478515625
18600 250.85221862793
18700 251.114059448242
18800 250.618301391602
18900 249.649063110352
19000 248.876586914062
19100 248.80224609375
19200 249.422149658203
19300 250.346893310547
19400 251.040496826172
19500 251.053146362305
19600 250.314483642578
19700 249.315353393555
19800 248.758087158203
19900 248.959899902344
20000 249.736618041992
20100 250.633712768555
20200 251.151870727539
20300 250.94987487793
20400 250.096435546875
20500 249.147796630859
20600 248.737594604492
20700 249.081817626953
20800 249.936538696289
20900 250.812881469727
21000 251.197952270508
21100 250.801864624023
21200 249.836929321289
21300 248.968246459961
21400 248.758941650391
21500 249.271530151367
21600 250.171249389648
21700 250.968307495117
21800 251.210083007812
21900 250.699859619141
22000 249.715713500977
22100 248.908706665039
22200 248.782211303711
22300 249.361511230469
22400 250.291961669922
22500 251.059463500977
22600 251.200958251953
22700 250.567367553711
22800 249.544082641602
22900 248.827499389648
23000 248.841567993164
23100 249.510177612305
23200 250.438171386719
23300 251.134506225586
23400 251.194671630859
23500 250.523513793945
23600 249.511276245117
23700 248.818420410156
23800 248.851150512695
23900 249.539779663086
24000 250.48600769043
24100 251.17578125
24200 251.185134887695
24300 250.445159912109
24400 249.416519165039
24500 248.784194946289
24600 248.898254394531
24700 249.627243041992
24800 250.55876159668
24900 251.209060668945
25000 251.197799682617
25100 250.470901489258
25200 249.453109741211
25300 248.798049926758
25400 248.876647949219
25500 249.594024658203
25600 250.545333862305
25700 251.221328735352
25800 251.209426879883
25900 250.45393371582
26000 249.419723510742
26100 248.785308837891
26200 248.895889282227
26300 249.622970581055
26400 250.560134887695
26500 251.227432250977
26600 251.244674682617
26700 250.540603637695
26800 249.515823364258
26900 248.820281982422
27000 248.847900390625
27100 249.532150268555
27200 250.487686157227
27300 251.211242675781
27400 251.276489257812
27500 250.581649780273
27600 249.537979125977
27700 248.82536315918
27800 248.84211730957
27900 249.510559082031
28000 250.451293945312
28100 251.189819335938
28200 251.321426391602
28300 250.713943481445
28400 249.692749023438
28500 248.896347045898
28600 248.78727722168
28700 249.375244140625
28800 250.320755004883
28900 251.13313293457
29000 251.356567382812
29100 250.801712036133
29200 249.771438598633
29300 248.930221557617
29400 248.771301269531
29500 249.316390991211
29600 250.237899780273
29700 251.072525024414
29800 251.385864257812
29900 250.955947875977
30000 249.982772827148
30100 249.06005859375
30200 248.739944458008
30300 249.157089233398
30400 250.050643920898
30500 250.957809448242
30600 251.395736694336
30700 251.068099975586
30800 250.11735534668
30900 249.140640258789
31000 248.737442016602
31100 249.079437255859
31200 249.928436279297
31300 250.848327636719
31400 251.381240844727
31500 251.209625244141
31600 250.370315551758
31700 249.34831237793
31800 248.768051147461
31900 248.929534912109
32000 249.696807861328
32100 250.661758422852
32200 251.331085205078
32300 251.310287475586
32400 250.548187255859
32500 249.492736816406
32600 248.80891418457
32700 248.859924316406
32800 249.549911499023
32900 250.501266479492
33000 251.249755859375
33100 251.397918701172
33200 250.80712890625
33300 249.779724121094
33400 248.939910888672
33500 248.766632080078
33600 249.304260253906
33700 250.242919921875
33800 251.108764648438
33900 251.43896484375
34000 250.993591308594
34100 249.989776611328
34200 249.054244995117
34300 248.740707397461
34400 249.160171508789
34500 250.043807983398
34600 250.951095581055
34700 251.434844970703
34800 251.202453613281
34900 250.324493408203
35000 249.306549072266
35100 248.758605957031
35200 248.953689575195
35300 249.740310668945
35400 250.709091186523
35500 251.37174987793
35600 251.341842651367
35700 250.572952270508
35800 249.510696411133
35900 248.815353393555
36000 248.851608276367
36100 249.531539916992
36200 250.486206054688
36300 251.256088256836
36400 251.442092895508
36500 250.888427734375
36600 249.866775512695
36700 248.987686157227
36800 248.751586914062
36900 249.237380981445
37000 250.161193847656
37100 251.061614990234
37200 251.471237182617
37300 251.113571166992
37400 250.144195556641
37500 249.156036376953
37600 248.738006591797
37700 249.063705444336
37800 249.907135009766
37900 250.845901489258
38000 251.427703857422
38100 251.324966430664
38200 250.532089233398
38300 249.48503112793
38400 248.809265136719
38500 248.858810424805
38600 249.556060791016
38700 250.531097412109
38800 251.301895141602
38900 251.446014404297
39000 250.820526123047
39100 249.761566162109
39200 248.924118041992
39300 248.773056030273
39400 249.321273803711
39500 250.251907348633
39600 251.117462158203
39700 251.491561889648
39800 251.131912231445
39900 250.18342590332
40000 249.19416809082
40100 248.741088867188
40200 249.031463623047
40300 249.87043762207
40400 250.834411621094
40500 251.442810058594
40600 251.335952758789
40700 250.511764526367
40800 249.448303222656
40900 248.794448852539
41000 248.878479003906
41100 249.588562011719
41200 250.550186157227
41300 251.308883666992
41400 251.474624633789
41500 250.902236938477
41600 249.871353149414
41700 248.989501953125
41800 248.751052856445
41900 249.234176635742
42000 250.159240722656
42100 251.071182250977
42200 251.504760742188
42300 251.175903320312
42400 250.218368530273
42500 249.207626342773
42600 248.742050170898
42700 249.022048950195
42800 249.843948364258
42900 250.797286987305
43000 251.430801391602
43100 251.401962280273
43200 250.663818359375
43300 249.607788085938
43400 248.857070922852
43500 248.811630249023
43600 249.443161010742
43700 250.411987304688
43800 251.246627807617
43900 251.506652832031
44000 250.991424560547
44100 249.95637512207
44200 249.031692504883
44300 248.743377685547
44400 249.181716918945
44500 250.075988769531
44600 250.994781494141
44700 251.499313354492
44800 251.296401977539
44900 250.435424804688
45000 249.393295288086
45100 248.780364990234
45200 248.902069091797
45300 249.645401000977
45400 250.627807617188
45500 251.370544433594
45600 251.467437744141
45700 250.801223754883
45800 249.731155395508
45900 248.908752441406
46000 248.779922485352
46100 249.343887329102
46200 250.28173828125
46300 251.150268554688
46400 251.527770996094
46500 251.173385620117
46600 250.225509643555
46700 249.223388671875
46800 248.744491577148
46900 249.008163452148
47000 249.833831787109
47100 250.808776855469
47200 251.455032348633
47300 251.402954101562
47400 250.617782592773
47500 249.542190551758
47600 248.826965332031
47700 248.83821105957
47800 249.500991821289
47900 250.461334228516
48000 251.270278930664
48100 251.526473999023
48200 251.043182373047
48300 250.038146972656
48400 249.091400146484
48500 248.737701416016
48600 249.119964599609
48700 250.005020141602
48800 250.958267211914
48900 251.507095336914
49000 251.322692871094
49100 250.446640014648
49200 249.386840820312
49300 248.77668762207
49400 248.908142089844
49500 249.647354125977
49600 250.614822387695
49700 251.360641479492
49800 251.504837036133
49900 250.914321899414
50000 249.874557495117
50100 248.990875244141
50200 248.750595092773
50300 249.23078918457
50400 250.156753540039
50500 251.079162597656
50600 251.53581237793
50700 251.235336303711
50800 250.291152954102
50900 249.26042175293
51000 248.749221801758
51100 248.983474731445
51200 249.78173828125
51300 250.745895385742
51400 251.427474975586
51500 251.470199584961
51600 250.790466308594
51700 249.733444213867
51800 248.915115356445
51900 248.776245117188
52000 249.337600708008
52100 250.291152954102
52200 251.178039550781
52300 251.546417236328
52400 251.145690917969
52500 250.151916503906
52600 249.158020019531
52700 248.738159179688
52800 249.05973815918
52900 249.903121948242
53000 250.856796264648
53100 251.476577758789
53200 251.428070068359
53300 250.675155639648
53400 249.612182617188
53500 248.858932495117
53600 248.809829711914
53700 249.438186645508
53800 250.409713745117
53900 251.258529663086
54000 251.545059204102
54100 251.057647705078
54200 250.028854370117
54300 249.075775146484
54400 248.738647460938
54500 249.134353637695
54600 250.012344360352
54700 250.950988769531
54800 251.510986328125
54900 251.381240844727
55000 250.568908691406
55100 249.509414672852
55200 248.818145751953
55300 248.84733581543
55400 249.530197143555
55500 250.511871337891
55600 251.322082519531
55700 251.534683227539
55800 250.97428894043
55900 249.92170715332
56000 249.010375976562
56100 248.746810913086
56200 249.204452514648
56300 250.108200073242
56400 251.029495239258
56500 251.535278320312
56600 251.334289550781
56700 250.474380493164
56800 249.423080444336
56900 248.789123535156
57000 248.886413574219
57100 249.614273071289
57200 250.601028442383
57300 251.373764038086
57400 251.519729614258
57500 250.897232055664
57600 249.829162597656
57700 248.958435058594
57800 248.759826660156
57900 249.269653320312
58000 250.192932128906
58100 251.095642089844
58200 251.550918579102
58300 251.288208007812
58400 250.389389038086
58500 249.350387573242
58600 248.769027709961
58700 248.924774169922
58800 249.688888549805
58900 250.676513671875
59000 251.413284301758
59100 251.500381469727
59200 250.82666015625
59300 249.750045776367
59400 248.917709350586
59500 248.775329589844
59600 249.328063964844
59700 250.265213012695
59800 251.149383544922
59900 251.559005737305
60000 251.243743896484
60100 250.315292358398
60200 249.290420532227
60300 248.755661010742
60400 248.9609375
60500 249.754470825195
60600 250.740570068359
60700 251.445907592773
60800 251.481338500977
60900 250.764175415039
61000 249.682327270508
61100 248.885452270508
61200 248.792129516602
61300 249.38134765625
61400 250.329177856445
61500 251.195510864258
61600 251.564483642578
61700 251.202865600586
61800 250.249542236328
61900 249.239440917969
62000 248.746887207031
62100 248.995269775391
62200 249.813171386719
62300 250.796035766602
62400 251.470947265625
62500 251.460632324219
62600 250.707229614258
62700 249.624389648438
62800 248.859848022461
62900 248.809112548828
63000 249.428924560547
63100 250.384414672852
63200 251.233810424805
63300 251.567398071289
63400 251.166213989258
63500 250.193313598633
63600 249.197174072266
63700 248.741546630859
63800 249.026657104492
63900 249.864440917969
64000 250.843566894531
64100 251.49169921875
64200 251.441787719727
64300 250.658111572266
64400 249.575210571289
64500 248.83967590332
64600 248.825546264648
64700 249.470672607422
64800 250.431655883789
64900 251.265274047852
65000 251.567123413086
65100 251.13249206543
65200 250.144638061523
65300 249.16242980957
65400 248.738693237305
65500 249.054580688477
65600 249.908584594727
65700 250.88313293457
65800 251.506713867188
65900 251.423355102539
66000 250.615219116211
66100 249.53385925293
66200 248.823944091797
66300 248.840774536133
66400 249.506774902344
66500 250.471588134766
66600 251.291061401367
66700 251.565689086914
66800 251.102584838867
66900 250.102996826172
67000 249.133438110352
67100 248.73747253418
67200 249.079574584961
67300 249.946594238281
67400 250.916763305664
67500 251.52001953125
67600 251.407333374023
67700 250.578247070312
67800 249.499053955078
67900 248.811401367188
68000 248.85481262207
68100 249.538436889648
68200 250.506118774414
68300 251.313079833984
68400 251.564346313477
68500 251.077255249023
68600 250.0673828125
68700 249.109359741211
68800 248.737243652344
68900 249.101409912109
69000 249.979263305664
69100 250.94499206543
69200 251.530014038086
69300 251.392501831055
69400 250.546569824219
69500 249.470153808594
69600 248.801620483398
69700 248.867248535156
69800 249.565322875977
69900 250.53483581543
70000 251.331024169922
70100 251.562362670898
70200 251.055130004883
70300 250.037826538086
70400 249.089797973633
70500 248.737731933594
70600 249.120162963867
70700 250.006546020508
70800 250.968383789062
70900 251.537796020508
71000 251.37971496582
71100 250.51969909668
71200 249.445938110352
71300 248.793930053711
71400 248.878128051758
71500 249.588027954102
71600 250.558563232422
71700 251.345199584961
71800 251.558364868164
71900 251.034896850586
72000 250.012008666992
72100 249.073471069336
72200 248.738571166992
72300 249.13606262207
72400 250.029235839844
72500 250.986999511719
72600 251.542984008789
72700 251.367385864258
72800 250.495956420898
72900 249.42529296875
73000 248.787673950195
73100 248.887878417969
73200 249.607803344727
73300 250.579238891602
73400 251.357482910156
73500 251.555923461914
73600 251.01774597168
73700 249.989761352539
73800 249.059295654297
73900 248.739669799805
74000 249.150833129883
74100 250.050216674805
74200 251.004623413086
74300 251.548400878906
74400 251.356857299805
74500 250.475021362305
74600 249.407028198242
74700 248.782363891602
74800 248.896957397461
74900 249.625869750977
75000 250.598007202148
75100 251.368423461914
75200 251.553176879883
75300 251.002059936523
75400 249.96989440918
75500 249.046920776367
75600 248.740905761719
75700 249.163986206055
75800 250.068618774414
75900 251.019454956055
76000 251.552185058594
76100 251.346496582031
76200 250.455871582031
76300 249.390884399414
76400 248.777908325195
76500 248.905120849609
76600 249.641708374023
76700 250.613998413086
76800 251.377365112305
76900 251.55110168457
77000 250.988327026367
77100 249.952560424805
77200 249.036117553711
77300 248.742263793945
77400 249.176010131836
77500 250.08512878418
77600 251.033187866211
77700 251.555236816406
77800 251.337646484375
77900 250.440124511719
78000 249.377304077148
78100 248.77424621582
78200 248.912292480469
78300 249.655242919922
78400 250.627899169922
78500 251.385177612305
78600 251.547912597656
78700 250.975799560547
78800 249.937301635742
78900 249.027084350586
79000 248.743545532227
79100 249.186050415039
79200 250.098937988281
79300 251.044097900391
79400 251.558471679688
79500 251.329666137695
79600 250.425048828125
79700 249.364791870117
79800 248.771041870117
79900 248.919082641602
80000 249.66813659668
80100 250.640853881836
80200 251.392501831055
80300 251.546081542969
80400 250.96452331543
80500 249.923492431641
80600 249.018493652344
80700 248.744903564453
80800 249.196014404297
80900 250.112564086914
81000 251.05500793457
81100 251.5615234375
81200 251.322692871094
81300 250.411773681641
81400 249.353622436523
81500 248.768295288086
81600 248.925308227539
81700 249.67985534668
81800 250.652709960938
81900 251.39924621582
82000 251.544281005859
82100 250.954879760742
82200 249.911636352539
82300 249.011428833008
82400 248.746139526367
82500 249.204406738281
82600 250.124038696289
82700 251.064590454102
82800 251.564498901367
82900 251.317504882812
83000 250.401412963867
83100 249.344924926758
83200 248.766174316406
83300 248.930221557617
83400 249.689086914062
83500 250.662216186523
83600 251.404891967773
83700 251.543441772461
83800 250.948043823242
83900 249.902801513672
84000 249.006256103516
84100 248.747116088867
84200 249.210678100586
84300 250.132431030273
84400 251.071334838867
84500 251.566223144531
84600 251.313262939453
84700 250.393920898438
84800 249.33869934082
84900 248.764709472656
85000 248.933807373047
85100 249.695541381836
85200 250.668350219727
85300 251.408218383789
85400 251.541809082031
85500 250.942520141602
85600 249.896179199219
85700 249.002624511719
85800 248.747848510742
85900 249.214767456055
86000 250.137649536133
86100 251.075088500977
86200 251.565643310547
86300 251.308731079102
86400 250.387634277344
86500 249.334060668945
86600 248.763717651367
86700 248.936294555664
86800 249.69987487793
86900 250.672515869141
87000 251.409896850586
87100 251.540283203125
87200 250.937591552734
87300 249.890914916992
87400 248.999420166016
87500 248.748489379883
87600 249.218765258789
87700 250.143142700195
87800 251.079620361328
87900 251.567825317383
88000 251.306411743164
88100 250.382186889648
88200 249.329284667969
88300 248.762603759766
88400 248.939224243164
88500 249.705215454102
88600 250.677993774414
88700 251.413208007812
88800 251.539443969727
88900 250.933242797852
89000 249.885238647461
89100 248.996276855469
89200 248.749145507812
89300 249.222473144531
89400 250.147994995117
89500 251.083084106445
89600 251.567245483398
89700 251.302474975586
89800 250.376831054688
89900 249.325241088867
90000 248.761734008789
90100 248.941436767578
90200 249.709182739258
90300 250.681625366211
90400 251.414642333984
90500 251.5380859375
90600 250.929046630859
90700 249.880630493164
90800 248.993515014648
90900 248.74983215332
91000 249.226119995117
91100 250.152908325195
91200 251.087051391602
91300 251.569076538086
91400 251.300491333008
91500 250.372146606445
91600 249.32112121582
91700 248.760818481445
91800 248.944046020508
91900 249.713958740234
92000 250.686325073242
92100 251.417236328125
92200 251.536727905273
92300 250.924880981445
92400 249.87565612793
92500 248.990798950195
92600 248.750396728516
92700 249.229187011719
92800 250.156494140625
92900 251.089645385742
93000 251.568511962891
93100 251.296905517578
93200 250.367141723633
93300 249.317337036133
93400 248.760055541992
93500 248.946060180664
93600 249.717544555664
93700 250.689865112305
93800 251.419082641602
93900 251.536010742188
94000 250.921081542969
94100 249.871124267578
94200 248.988174438477
94300 248.751052856445
94400 249.232849121094
94500 250.161575317383
94600 251.093688964844
94700 251.569839477539
94800 251.294570922852
94900 250.363143920898
95000 249.313720703125
95100 248.759246826172
95200 248.948425292969
95300 249.721725463867
95400 250.6943359375
95500 251.421615600586
95600 251.535400390625
95700 250.917984008789
95800 249.867309570312
95900 248.985992431641
96000 248.751541137695
96100 249.23551940918
96200 250.164962768555
96300 251.096405029297
96400 251.570953369141
96500 251.293014526367
96600 250.359481811523
96700 249.310928344727
96800 248.758682250977
96900 248.950134277344
97000 249.724746704102
97100 250.697189331055
97200 251.423034667969
97300 251.534561157227
97400 250.915084838867
97500 249.863952636719
97600 248.984161376953
97700 248.751983642578
97800 249.237762451172
97900 250.167938232422
98000 251.098693847656
98100 251.570114135742
98200 251.290023803711
98300 250.355682373047
98400 249.308212280273
98500 248.758102416992
98600 248.95166015625
98700 249.727462768555
98800 250.699523925781
98900 251.424118041992
99000 251.533493041992
99100 250.911880493164
99200 249.860397338867
99300 248.982177734375
99400 248.752502441406
99500 249.240509033203
99600 250.17155456543
99700 251.10139465332
99800 251.5712890625
99900 251.288208007812
100000 250.352478027344
100100 249.305358886719
100200 248.75749206543
100300 248.953552246094
100400 249.730819702148
100500 250.703231811523
100600 251.426254272461
100700 251.533493041992
100800 250.909729003906
100900 249.857681274414
101000 248.980499267578
101100 248.752914428711
101200 249.242645263672
101300 250.174545288086
101400 251.103988647461
101500 251.572662353516
101600 251.287521362305
101700 250.349746704102
101800 249.30322265625
101900 248.757080078125
102000 248.954818725586
102100 249.733139038086
102200 250.705123901367
102300 251.427093505859
102400 251.532272338867
102500 250.907455444336
102600 249.855133056641
102700 248.979278564453
102800 248.753219604492
102900 249.244018554688
103000 250.175918579102
103100 251.104598999023
103200 251.571868896484
103300 251.285552978516
103400 250.347381591797
103500 249.301467895508
103600 248.756729125977
103700 248.955780029297
103800 249.734664916992
103900 250.706893920898
104000 251.428070068359
104100 251.531890869141
104200 250.905319213867
104300 249.852645874023
104400 248.977828979492
104500 248.753601074219
104600 249.246002197266
104700 250.178787231445
104800 251.106872558594
104900 251.571441650391
105000 251.283126831055
105100 250.344192504883
105200 249.299163818359
105300 248.756271362305
105400 248.957229614258
105500 249.737243652344
105600 250.709136962891
105700 251.429122924805
105800 251.53108215332
105900 250.902770996094
106000 249.849716186523
106100 248.97607421875
106200 248.754104614258
106300 249.248489379883
106400 250.182022094727
106500 251.109420776367
106600 251.572784423828
106700 251.281829833984
106800 250.341659545898
106900 249.296737670898
107000 248.755813598633
107100 248.958938598633
107200 249.740280151367
107300 250.712417602539
107400 251.431274414062
107500 251.531311035156
107600 250.901351928711
107700 249.848037719727
107800 248.974975585938
107900 248.754379272461
108000 249.249862670898
108100 250.184188842773
108200 251.111587524414
108300 251.574462890625
108400 251.282363891602
108500 250.340896606445
108600 249.295944213867
108700 248.755645751953
108800 248.959411621094
108900 249.741058349609
109000 250.713333129883
109100 251.431869506836
109200 251.531692504883
109300 250.901626586914
109400 249.848342895508
109500 248.975158691406
109600 248.754333496094
109700 249.249588012695
109800 250.183731079102
109900 251.111251831055
110000 251.574508666992
110100 251.283248901367
110200 250.342803955078
110300 249.297439575195
110400 248.755935668945
110500 248.958572387695
110600 249.739822387695
110700 250.71223449707
110800 251.431976318359
110900 251.533493041992
111000 250.904556274414
111100 249.851058959961
111200 248.976684570312
111300 248.753952026367
111400 249.247787475586
111500 250.181427001953
111600 251.109786987305
111700 251.57438659668
111800 251.285507202148
111900 250.345977783203
112000 249.300140380859
112100 248.756469726562
112200 248.956756591797
112300 249.73649597168
112400 250.709060668945
112500 251.430191040039
112600 251.533950805664
112700 250.907455444336
112800 249.854370117188
112900 248.978713989258
113000 248.753372192383
113100 249.244842529297
113200 250.177322387695
113300 251.10627746582
113400 251.573944091797
113500 251.287857055664
113600 250.349746704102
113700 249.30322265625
113800 248.757110595703
113900 248.954788208008
114000 249.732955932617
114100 250.705429077148
114200 251.427825927734
114300 251.533828735352
114400 250.910049438477
114500 249.858383178711
114600 248.980926513672
114700 248.752807617188
114800 249.241928100586
114900 250.173583984375
115000 251.103378295898
115100 251.573089599609
115200 251.289825439453
115300 250.353790283203
115400 249.306243896484
115500 248.757690429688
115600 248.953002929688
115700 249.729934692383
115800 250.702499389648
115900 251.426864624023
116000 251.535934448242
116100 250.913909912109
116200 249.861770629883
116300 248.982833862305
116400 248.752334594727
116500 249.239791870117
116600 250.170944213867
116700 251.101699829102
116800 251.572784423828
116900 251.291809082031
117000 250.356750488281
117100 249.308837890625
117200 248.758224487305
117300 248.951278686523
117400 249.72688293457
117500 250.699523925781
117600 251.425186157227
117700 251.536148071289
117800 250.916152954102
117900 249.864593505859
118000 248.984436035156
118100 248.751922607422
118200 249.237319946289
118300 250.167434692383
118400 251.098693847656
118500 251.572372436523
118600 251.29377746582
118700 250.359786987305
118800 249.31120300293
118900 248.758712768555
119000 248.94987487793
119100 249.724273681641
119200 250.69677734375
119300 251.423278808594
119400 251.535888671875
119500 250.91780090332
119600 249.867080688477
119700 248.985885620117
119800 248.751541137695
119900 249.235427856445
120000 250.164779663086
120100 251.096282958984
120200 251.571365356445
120300 251.294387817383
120400 250.361572265625
120500 249.312576293945
120600 248.759048461914
120700 248.948913574219
120800 249.722579956055
120900 250.695175170898
121000 251.422210693359
121100 251.535781860352
121200 250.918518066406
121300 249.868225097656
121400 248.986511230469
121500 248.751419067383
121600 249.234680175781
121700 250.163986206055
121800 251.095840454102
121900 251.5712890625
122000 251.294708251953
122100 250.362106323242
122200 249.312911987305
122300 248.759094238281
122400 248.948822021484
122500 249.722381591797
122600 250.694976806641
122700 251.422103881836
122800 251.535934448242
122900 250.91862487793
123000 249.868148803711
123100 248.98649597168
123200 248.75146484375
123300 249.234832763672
123400 250.164245605469
123500 251.096099853516
123600 251.571441650391
123700 251.294708251953
123800 250.361831665039
123900 249.312728881836
124000 248.759063720703
124100 248.948989868164
124200 249.72265625
124300 250.695358276367
124400 251.42236328125
124500 251.535507202148
124600 250.918182373047
};
\addlegendentry{Gradient descent}
\coordinate (spypoint) at (45000,250);
\coordinate (magnifyglass) at (55000,150);
\end{axis}

\begin{axis}[
width=.95\linewidth,
height=.25\textheight,
axis y line=right,
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=124650,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel=\textcolor{color2}{\(\displaystyle \kappa\)},
ymin=-0.408557500000224, ymax=8.57970750000469,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, color2]
table {%
0 0
100 0.00805
200 0.0172
300 0.0275
400 0.0454
500 0.044
600 0.042
700 0.0457
800 0.03565
900 0.03215
1000 0.02905
1100 0.04065
1200 0.0446
1300 0.0471
1400 0.03955
1500 0.0429
1600 0.0473
1700 0.0554
1800 0.05065
1900 0.0362
2000 0.04475
2100 0.0386
2200 0.04595
2300 0.04645
2400 0.0324
2500 0.0278
2600 0.0394
2700 0.03915
2800 0.04
2900 0.0378
3000 0.0337
3100 0.03485
3200 0.03015
3300 0.02945
3400 0.02755
3500 0.0215
3600 0.0228
3700 0.02535
3800 0.01565
3900 0.0211
4000 0.02935
4100 0.01915
4200 0.00749999999999998
4300 0.0068
4400 0.00919999999999999
4500 0.0179
4600 0.0248
4700 0.01665
4800 0.00644999999999999
4900 0.00474999999999999
5000 0.00525
5100 0.01565
5200 0.00934999999999999
5300 0.01265
5400 0.00734999999999999
5500 0.00484999999999999
5600 0.00384999999999999
5700 0.01555
5800 0.01645
5900 0.02095
6000 0.0225
6100 0.022
6200 0.01965
6300 0.00844999999999999
6400 0.0149
6500 0.0142
6600 0.01195
6700 0.0106
6800 0.0134
6900 0.0209
7000 0.01775
7100 0.0055
7200 0.00739999999999998
7300 0.01805
7400 0.01275
7500 0.01735
7600 0.0147
7700 0.01345
7800 0.0165
7900 0.01795
8000 0.0197
8100 0.02745
8200 0.0215
8300 0.02565
8400 0.0412
8500 0.0455
8600 0.04795
8700 0.048
8800 0.04345
8900 0.04055
9000 0.02985
9100 0.0339
9200 0.0396
9300 0.0395
9400 0.04445
9500 0.04205
9600 0.0416
9700 0.0462
9800 0.0412
9900 0.0521
10000 0.0588
10100 0.0618
10200 0.06055
10300 0.0702
10400 0.0765
10500 0.07855
10600 0.09035
10700 0.07615
10800 0.0859
10900 0.0911
11000 0.09425
11100 0.1105
11200 0.1071
11300 0.1279
11400 0.13295
11500 0.13845
11600 0.1468
11700 0.17585
11800 0.1713
11900 0.1717
12000 0.1763
12100 0.17715
12200 0.1804
12300 0.1805
12400 0.1845
12500 0.1984
12600 0.1799
12700 0.1878
12800 0.1939
12900 0.206
13000 0.2112
13100 0.21145
13200 0.206
13300 0.1983
13400 0.1951
13500 0.19925
13600 0.20325
13700 0.21355
13800 0.2084
13900 0.2076
14000 0.2188
14100 0.22295
14200 0.2133
14300 0.20065
14400 0.19445
14500 0.19455
14600 0.1932
14700 0.19685
14800 0.20025
14900 0.19885
15000 0.18865
15100 0.1819
15200 0.1854
15300 0.18535
15400 0.18455
15500 0.19345
15600 0.19625
15700 0.1839
15800 0.17995
15900 0.1697
16000 0.1544
16100 0.15405
16200 0.1423
16300 0.14665
16400 0.1514
16500 0.15215
16600 0.14055
16700 0.13505
16800 0.1411
16900 0.1374
17000 0.13485
17100 0.1341
17200 0.124
17300 0.11855
17400 0.11465
17500 0.11245
17600 0.11625
17700 0.1029
17800 0.1149
17900 0.1077
18000 0.1034
18100 0.0868
18200 0.0851
18300 0.07135
18400 0.0739
18500 0.06445
18600 0.06815
18700 0.0641
18800 0.06185
18900 0.05725
19000 0.046
19100 0.05935
19200 0.06095
19300 0.06975
19400 0.083
19500 0.07865
19600 0.07695
19700 0.08095
19800 0.09215
19900 0.1091
20000 0.11965
20100 0.11675
20200 0.12115
20300 0.11255
20400 0.11025
20500 0.1156
20600 0.11485
20700 0.133
20800 0.12625
20900 0.13015
21000 0.1376
21100 0.13155
21200 0.1357
21300 0.1399
21400 0.155200000000001
21500 0.151600000000001
21600 0.152150000000001
21700 0.152550000000002
21800 0.144850000000002
21900 0.156350000000002
22000 0.153800000000003
22100 0.162150000000003
22200 0.156550000000003
22300 0.144100000000004
22400 0.144150000000004
22500 0.145850000000005
22600 0.155700000000005
22700 0.153900000000005
22800 0.161200000000006
22900 0.164900000000006
23000 0.172100000000006
23100 0.179950000000007
23200 0.178400000000007
23300 0.184950000000008
23400 0.180250000000008
23500 0.182750000000008
23600 0.180000000000009
23700 0.187750000000009
23800 0.18905000000001
23900 0.19260000000001
24000 0.203950000000011
24100 0.20870000000001
24200 0.20025000000001
24300 0.19570000000001
24400 0.19355000000001
24500 0.200550000000011
24600 0.20230000000001
24700 0.20060000000001
24800 0.19785000000001
24900 0.21130000000001
25000 0.207550000000011
25100 0.21040000000001
25200 0.203150000000011
25300 0.19560000000001
25400 0.20185000000001
25500 0.217600000000011
25600 0.234650000000011
25700 0.240900000000011
25800 0.246850000000011
25900 0.257450000000011
26000 0.280200000000011
26100 0.310600000000011
26200 0.314900000000011
26300 0.306750000000011
26400 0.300250000000011
26500 0.312950000000012
26600 0.305850000000012
26700 0.311650000000013
26800 0.314450000000013
26900 0.325650000000013
27000 0.326650000000014
27100 0.351500000000015
27200 0.360450000000016
27300 0.365500000000017
27400 0.371900000000018
27500 0.385050000000018
27600 0.39580000000002
27700 0.396800000000021
27800 0.398250000000022
27900 0.410650000000013
28000 0.415100000000014
28100 0.413050000000016
28200 0.421650000000017
28300 0.422650000000018
28400 0.442400000000019
28500 0.456000000000021
28600 0.461950000000023
28700 0.468650000000025
28800 0.481350000000027
28900 0.477550000000029
29000 0.483400000000031
29100 0.474550000000033
29200 0.473400000000036
29300 0.485200000000037
29400 0.494150000000039
29500 0.483000000000042
29600 0.480700000000044
29700 0.487250000000046
29800 0.490800000000048
29900 0.49255000000005
30000 0.495650000000052
30100 0.497400000000055
30200 0.501400000000057
30300 0.492550000000059
30400 0.494150000000061
30500 0.502150000000063
30600 0.500200000000065
30700 0.496800000000068
30800 0.489550000000071
30900 0.476750000000073
31000 0.481550000000075
31100 0.482100000000077
31200 0.48325000000008
31300 0.491450000000082
31400 0.488550000000084
31500 0.475000000000086
31600 0.473500000000088
31700 0.473800000000089
31800 0.482550000000091
31900 0.495650000000092
32000 0.496500000000093
32100 0.510400000000095
32200 0.505250000000097
32300 0.506400000000099
32400 0.508450000000101
32500 0.510950000000104
32600 0.510450000000106
32700 0.505900000000109
32800 0.511100000000112
32900 0.510750000000115
33000 0.519250000000117
33100 0.50255000000012
33200 0.511200000000122
33300 0.500800000000125
33400 0.503300000000126
33500 0.494550000000128
33600 0.481150000000129
33700 0.47150000000013
33800 0.456750000000132
33900 0.455350000000133
34000 0.457400000000134
34100 0.458250000000135
34200 0.459100000000136
34300 0.446600000000137
34400 0.441450000000138
34500 0.440800000000139
34600 0.43145000000014
34700 0.416850000000132
34800 0.414350000000133
34900 0.401550000000134
35000 0.393700000000135
35100 0.380450000000136
35200 0.374250000000137
35300 0.374650000000138
35400 0.358550000000139
35500 0.362700000000141
35600 0.354600000000117
35700 0.348900000000118
35800 0.34395000000012
35900 0.351250000000121
36000 0.347900000000123
36100 0.344750000000125
36200 0.332100000000126
36300 0.318750000000118
36400 0.316950000000119
36500 0.31755000000012
36600 0.310700000000122
36700 0.306000000000123
36800 0.302850000000124
36900 0.301900000000125
37000 0.295350000000126
37100 0.293700000000127
37200 0.287950000000128
37300 0.28190000000013
37400 0.282600000000131
37500 0.277150000000131
37600 0.277700000000132
37700 0.278550000000133
37800 0.285250000000134
37900 0.281900000000134
38000 0.28430000000013
38100 0.282400000000116
38200 0.287350000000117
38300 0.295300000000118
38400 0.298300000000119
38500 0.295450000000119
38600 0.29050000000012
38700 0.29520000000012
38800 0.293800000000121
38900 0.292050000000121
39000 0.296400000000122
39100 0.303200000000122
39200 0.310950000000122
39300 0.299500000000123
39400 0.298850000000123
39500 0.304800000000123
39600 0.307750000000124
39700 0.311200000000109
39800 0.314150000000109
39900 0.33360000000011
40000 0.341800000000111
40100 0.342550000000111
40200 0.349300000000112
40300 0.349250000000113
40400 0.354450000000114
40500 0.355600000000114
40600 0.370600000000114
40700 0.380500000000115
40800 0.395000000000116
40900 0.405600000000118
41000 0.421500000000119
41100 0.424750000000121
41200 0.416850000000123
41300 0.418000000000124
41400 0.436950000000126
41500 0.459250000000127
41600 0.478550000000129
41700 0.49170000000013
41800 0.503950000000132
41900 0.517100000000134
42000 0.527700000000136
42100 0.546550000000138
42200 0.549950000000141
42300 0.550950000000143
42400 0.560350000000145
42500 0.581900000000147
42600 0.60000000000015
42700 0.596050000000153
42800 0.615950000000155
42900 0.630600000000158
43000 0.64990000000016
43100 0.675050000000162
43200 0.693000000000165
43300 0.707050000000167
43400 0.73085000000017
43500 0.740700000000173
43600 0.739000000000177
43700 0.75110000000018
43800 0.761100000000183
43900 0.764500000000186
44000 0.78860000000019
44100 0.807900000000193
44200 0.810100000000197
44300 0.8097500000002
44400 0.824850000000204
44500 0.846700000000208
44600 0.863450000000211
44700 0.880500000000214
44800 0.906850000000218
44900 0.922850000000223
45000 0.941250000000229
45100 0.972100000000235
45200 0.992600000000241
45300 1.01685000000025
45400 1.04335000000025
45500 1.05155000000026
45600 1.07265000000027
45700 1.08685000000027
45800 1.09820000000028
45900 1.10595000000029
46000 1.1347000000003
46100 1.1388500000003
46200 1.15020000000031
46300 1.17160000000032
46400 1.17815000000032
46500 1.19805000000033
46600 1.21135000000034
46700 1.21610000000034
46800 1.23300000000035
46900 1.24300000000036
47000 1.24670000000037
47100 1.25400000000037
47200 1.26085000000038
47300 1.26800000000038
47400 1.27245000000039
47500 1.2766000000004
47600 1.28255000000041
47700 1.28610000000041
47800 1.28800000000042
47900 1.30730000000043
48000 1.32240000000043
48100 1.32415000000044
48200 1.33475000000045
48300 1.35720000000045
48400 1.37455000000046
48500 1.38050000000047
48600 1.38345000000047
48700 1.39855000000048
48800 1.39400000000049
48900 1.3990500000005
49000 1.4006500000005
49100 1.40135000000051
49200 1.40955000000052
49300 1.40860000000052
49400 1.41905000000053
49500 1.41990000000054
49600 1.41655000000055
49700 1.41110000000055
49800 1.41660000000056
49900 1.41460000000057
50000 1.42700000000057
50100 1.43115000000058
50200 1.42855000000059
50300 1.4237000000006
50400 1.4200500000006
50500 1.40575000000061
50600 1.40660000000062
50700 1.39995000000062
50800 1.40680000000063
50900 1.39625000000064
51000 1.39875000000064
51100 1.38505000000065
51200 1.36685000000066
51300 1.36185000000066
51400 1.35145000000067
51500 1.34465000000068
51600 1.33050000000068
51700 1.30450000000069
51800 1.2894500000007
51900 1.2757500000007
52000 1.27255000000071
52100 1.25750000000071
52200 1.24785000000072
52300 1.22005000000073
52400 1.19555000000073
52500 1.17900000000074
52600 1.17835000000075
52700 1.16330000000075
52800 1.16295000000076
52900 1.14850000000076
53000 1.14845000000077
53100 1.12500000000078
53200 1.10800000000078
53300 1.09475000000079
53400 1.0855500000008
53500 1.0669000000008
53600 1.06460000000081
53700 1.04820000000081
53800 1.02520000000082
53900 1.01465000000082
54000 1.01370000000083
54100 1.01230000000084
54200 1.00835000000084
54300 0.995100000000847
54400 0.989050000000852
54500 0.986900000000857
54600 0.979650000000861
54700 0.970450000000866
54800 0.958700000000871
54900 0.940800000000875
55000 0.92950000000088
55100 0.924800000000885
55200 0.913650000000889
55300 0.915550000000893
55400 0.907250000000898
55500 0.906000000000902
55600 0.901150000000907
55700 0.895250000000911
55800 0.888000000000915
55900 0.88090000000092
56000 0.876050000000925
56100 0.88755000000093
56200 0.897400000000934
56300 0.884000000000939
56400 0.883500000000943
56500 0.885100000000947
56600 0.886250000000952
56700 0.893400000000956
56800 0.89185000000096
56900 0.892850000000964
57000 0.895350000000969
57100 0.908200000000974
57200 0.915950000000979
57300 0.916050000000984
57400 0.927250000000989
57500 0.935000000000994
57600 0.945750000000999
57700 0.944650000001003
57800 0.962300000001008
57900 0.977400000001013
58000 0.976450000001018
58100 0.998900000001023
58200 1.01610000000103
58300 1.03045000000103
58400 1.04570000000104
58500 1.06380000000104
58600 1.08610000000105
58700 1.08740000000105
58800 1.09245000000106
58900 1.10245000000107
59000 1.10465000000107
59100 1.12470000000108
59200 1.14385000000108
59300 1.17515000000109
59400 1.1808000000011
59500 1.1864500000011
59600 1.20500000000111
59700 1.20660000000112
59800 1.22620000000113
59900 1.22405000000113
60000 1.22985000000114
60100 1.23790000000115
60200 1.25060000000115
60300 1.26780000000116
60400 1.26115000000117
60500 1.26755000000118
60600 1.27290000000118
60700 1.27780000000119
60800 1.2858500000012
60900 1.31445000000121
61000 1.32100000000121
61100 1.34615000000122
61200 1.36860000000123
61300 1.38550000000124
61400 1.40210000000124
61500 1.41150000000125
61600 1.42630000000126
61700 1.42745000000127
61800 1.43925000000127
61900 1.45000000000128
62000 1.46240000000129
62100 1.4716500000013
62200 1.4861500000013
62300 1.48910000000131
62400 1.51005000000132
62500 1.51780000000133
62600 1.53470000000133
62700 1.55205000000134
62800 1.56880000000135
62900 1.57640000000135
63000 1.58850000000136
63100 1.61410000000137
63200 1.63865000000137
63300 1.64430000000137
63400 1.64965000000138
63500 1.65920000000138
63600 1.67130000000138
63700 1.68715000000139
63800 1.68950000000139
63900 1.69545000000139
64000 1.7224000000014
64100 1.7499500000014
64200 1.7812500000014
64300 1.80085000000141
64400 1.83290000000141
64500 1.85790000000142
64600 1.88305000000142
64700 1.89260000000141
64800 1.90395000000141
64900 1.91905000000141
65000 1.94570000000141
65100 1.96140000000141
65200 1.9943500000014
65300 1.9830500000014
65400 1.99965000000139
65500 2.01085000000139
65600 2.01515000000138
65700 2.02785000000137
65800 2.02690000000136
65900 2.03585000000135
66000 2.05065000000135
66100 2.06650000000134
66200 2.08535000000133
66300 2.09955000000132
66400 2.10970000000132
66500 2.12540000000131
66600 2.1346500000013
66700 2.14570000000129
66800 2.14175000000129
66900 2.14050000000128
67000 2.14795000000127
67100 2.16830000000126
67200 2.17275000000125
67300 2.18815000000124
67400 2.21045000000123
67500 2.21745000000122
67600 2.2156000000012
67700 2.22890000000119
67800 2.24730000000118
67900 2.25895000000117
68000 2.26460000000116
68100 2.26620000000115
68200 2.26960000000114
68300 2.29145000000113
68400 2.29530000000112
68500 2.30350000000111
68600 2.3030000000011
68700 2.29335000000109
68800 2.29510000000108
68900 2.29205000000107
69000 2.28840000000106
69100 2.30275000000105
69200 2.28755000000104
69300 2.28510000000103
69400 2.28340000000102
69500 2.27405000000102
69600 2.27490000000101
69700 2.285650000001
69800 2.28335000000099
69900 2.27805000000098
70000 2.26915000000097
70100 2.25710000000096
70200 2.25555000000095
70300 2.23720000000094
70400 2.22980000000093
70500 2.22405000000092
70600 2.22115000000091
70700 2.2149500000009
70800 2.22000000000089
70900 2.19775000000088
71000 2.19995000000087
71100 2.20125000000086
71200 2.19160000000084
71300 2.20610000000084
71400 2.20185000000083
71500 2.19520000000082
71600 2.18990000000081
71700 2.1795000000008
71800 2.18905000000079
71900 2.17835000000078
72000 2.15925000000078
72100 2.14390000000077
72200 2.12960000000076
72300 2.11725000000075
72400 2.11525000000074
72500 2.10350000000074
72600 2.10690000000073
72700 2.10355000000072
72800 2.09585000000071
72900 2.1102000000007
73000 2.08990000000069
73100 2.08685000000069
73200 2.07675000000068
73300 2.06935000000068
73400 2.04965000000067
73500 2.04645000000066
73600 2.03365000000066
73700 2.03855000000066
73800 2.04705000000065
73900 2.03875000000064
74000 2.01890000000064
74100 2.00805000000063
74200 1.99570000000063
74300 1.98575000000062
74400 1.98795000000061
74500 1.97905000000061
74600 1.9679000000006
74700 1.9779000000006
74800 1.9732000000006
74900 1.98470000000059
75000 1.98180000000059
75100 1.97650000000059
75200 1.97600000000058
75300 1.97985000000058
75400 1.99600000000058
75500 1.98155000000058
75600 1.98570000000058
75700 2.01205000000058
75800 2.02925000000057
75900 2.03385000000057
76000 2.04610000000057
76100 2.04830000000056
76200 2.05110000000056
76300 2.05975000000055
76400 2.07455000000055
76500 2.07810000000054
76600 2.07730000000054
76700 2.09240000000053
76800 2.11140000000053
76900 2.10580000000052
77000 2.12840000000052
77100 2.13375000000052
77200 2.12875000000051
77300 2.14190000000051
77400 2.14455000000051
77500 2.1514000000005
77600 2.1626000000005
77700 2.17095000000049
77800 2.17285000000049
77900 2.17715000000049
78000 2.19315000000048
78100 2.19565000000048
78200 2.21210000000048
78300 2.22285000000047
78400 2.22625000000047
78500 2.24630000000046
78600 2.27220000000046
78700 2.28085000000045
78800 2.29055000000044
78900 2.28540000000043
79000 2.29420000000043
79100 2.29700000000042
79200 2.29785000000041
79300 2.3011000000004
79400 2.3087000000004
79500 2.30775000000039
79600 2.31955000000038
79700 2.33585000000037
79800 2.35140000000036
79900 2.35480000000035
80000 2.36525000000034
80100 2.38425000000033
80200 2.39365000000032
80300 2.40710000000031
80400 2.4247500000003
80500 2.44285000000029
80600 2.44955000000028
80700 2.45400000000027
80800 2.46715000000026
80900 2.48495000000025
81000 2.50470000000023
81100 2.52025000000022
81200 2.52425000000021
81300 2.5455000000002
81400 2.55865000000019
81500 2.56970000000017
81600 2.57565000000016
81700 2.59000000000015
81800 2.59205000000014
81900 2.60940000000012
82000 2.61490000000011
82100 2.6402000000001
82200 2.65830000000009
82300 2.67850000000008
82400 2.68430000000006
82500 2.69940000000005
82600 2.72335000000004
82700 2.73665000000003
82800 2.75475000000002
82900 2.77795
83000 2.79499999999999
83100 2.82194999999998
83200 2.82639999999996
83300 2.83564999999995
83400 2.84654999999993
83500 2.86884999999992
83600 2.8980499999999
83700 2.91554999999989
83800 2.95209999999988
83900 2.96554999999986
84000 2.97479999999985
84100 2.99754999999983
84200 3.01504999999982
84300 3.02939999999981
84400 3.04794999999979
84500 3.06769999999978
84600 3.09089999999976
84700 3.11484999999975
84800 3.13999999999974
84900 3.16664999999972
85000 3.17199999999971
85100 3.20749999999969
85200 3.22694999999968
85300 3.23799999999967
85400 3.25519999999965
85500 3.28904999999964
85600 3.31659999999963
85700 3.32869999999962
85800 3.33824999999961
85900 3.3593499999996
86000 3.37084999999959
86100 3.38834999999958
86200 3.40614999999957
86300 3.43054999999956
86400 3.45704999999955
86500 3.46809999999954
86600 3.48799999999953
86700 3.51539999999952
86800 3.53529999999951
86900 3.54709999999951
87000 3.5639999999995
87100 3.57339999999949
87200 3.59059999999949
87300 3.61799999999948
87400 3.63519999999948
87500 3.66034999999948
87600 3.68684999999948
87700 3.70779999999948
87800 3.72769999999948
87900 3.74384999999947
88000 3.75264999999947
88100 3.77614999999947
88200 3.79199999999947
88300 3.81054999999948
88400 3.82954999999948
88500 3.83684999999949
88600 3.85779999999949
88700 3.8805499999995
88800 3.90629999999951
88900 3.92799999999952
89000 3.95119999999953
89100 3.96869999999954
89200 4.00539999999955
89300 4.02994999999956
89400 4.04624999999957
89500 4.06149999999959
89600 4.0842499999996
89700 4.10534999999962
89800 4.12494999999963
89900 4.12174999999965
90000 4.12184999999967
90100 4.13709999999968
90200 4.1617999999997
90300 4.17959999999972
90400 4.19994999999973
90500 4.21339999999975
90600 4.22474999999977
90700 4.24704999999978
90800 4.2538999999998
90900 4.27904999999982
91000 4.28994999999983
91100 4.29664999999985
91200 4.31024999999987
91300 4.31064999999988
91400 4.3366999999999
91500 4.34249999999992
91600 4.37334999999994
91700 4.37659999999995
91800 4.37354999999997
91900 4.38354999999998
92000 4.3952
92100 4.39770000000002
92200 4.38640000000004
92300 4.39145000000007
92400 4.40220000000009
92500 4.40440000000012
92600 4.41935000000015
92700 4.42035000000017
92800 4.4108500000002
92900 4.41920000000023
93000 4.41195000000026
93100 4.41730000000029
93200 4.42190000000032
93300 4.43505000000035
93400 4.44835000000038
93500 4.46525000000041
93600 4.48125000000044
93700 4.48360000000047
93800 4.4997500000005
93900 4.51905000000053
94000 4.53295000000056
94100 4.54775000000059
94200 4.55880000000062
94300 4.57735000000065
94400 4.58465000000068
94500 4.59615000000071
94600 4.60825000000074
94700 4.61825000000077
94800 4.6198500000008
94900 4.63000000000083
95000 4.64525000000086
95100 4.65720000000089
95200 4.67335000000092
95300 4.67945000000095
95400 4.69725000000098
95500 4.71790000000101
95600 4.73120000000104
95700 4.74405000000107
95800 4.76545000000111
95900 4.76360000000114
96000 4.77195000000116
96100 4.78735000000119
96200 4.78685000000123
96300 4.80195000000125
96400 4.81885000000129
96500 4.82165000000131
96600 4.83435000000135
96700 4.83910000000138
96800 4.85285000000141
96900 4.85520000000143
97000 4.86670000000146
97100 4.87100000000149
97200 4.88400000000152
97300 4.89835000000155
97400 4.92155000000159
97500 4.93035000000161
97600 4.93825000000164
97700 4.95650000000168
97800 4.97535000000171
97900 4.98505000000173
98000 4.99535000000177
98100 5.0073000000018
98200 5.01400000000182
98300 5.00975000000185
98400 5.01930000000188
98500 5.03725000000191
98600 5.05640000000195
98700 5.09385000000198
98800 5.09755000000201
98900 5.09870000000204
99000 5.11110000000207
99100 5.11675000000209
99200 5.12705000000213
99300 5.12640000000216
99400 5.14225000000219
99500 5.13965000000221
99600 5.13450000000224
99700 5.14660000000227
99800 5.1537500000023
99900 5.14740000000233
100000 5.16565000000236
100100 5.18705000000239
100200 5.20305000000242
100300 5.22850000000246
100400 5.25380000000249
100500 5.27160000000252
100600 5.28775000000255
100700 5.30645000000258
100800 5.33985000000261
100900 5.35465000000264
101000 5.37950000000267
101100 5.4115500000027
101200 5.42425000000273
101300 5.44310000000276
101400 5.45880000000279
101500 5.47915000000282
101600 5.50595000000285
101700 5.52765000000288
101800 5.53555000000291
101900 5.55665000000294
102000 5.56785000000297
102100 5.595550000003
102200 5.61035000000303
102300 5.62725000000306
102400 5.63920000000309
102500 5.66030000000312
102600 5.67765000000315
102700 5.68255000000318
102800 5.69465000000321
102900 5.72040000000324
103000 5.74915000000327
103100 5.7786500000033
103200 5.79750000000333
103300 5.81200000000337
103400 5.8460000000034
103500 5.86350000000343
103600 5.89315000000346
103700 5.91920000000349
103800 5.95305000000352
103900 5.97280000000355
104000 5.99960000000358
104100 6.01560000000361
104200 6.03400000000364
104300 6.05375000000367
104400 6.0738000000037
104500 6.10150000000373
104600 6.12635000000376
104700 6.16860000000379
104800 6.20455000000382
104900 6.22775000000385
105000 6.24600000000388
105100 6.26590000000392
105200 6.28265000000395
105300 6.30060000000398
105400 6.33580000000401
105500 6.36275000000404
105600 6.38985000000407
105700 6.4232500000041
105800 6.44360000000413
105900 6.45570000000416
106000 6.47170000000419
106100 6.48005000000422
106200 6.50190000000425
106300 6.53560000000428
106400 6.55940000000431
106500 6.58725000000434
106600 6.60670000000437
106700 6.6240500000044
106800 6.64575000000443
106900 6.65965000000446
107000 6.67985000000449
107100 6.70575000000452
107200 6.73210000000455
107300 6.76085000000459
107400 6.78975000000462
107500 6.80050000000465
107600 6.82910000000468
107700 6.86685000000471
107800 6.91090000000474
107900 6.92345000000477
108000 6.9459000000048
108100 6.96940000000483
108200 6.98495000000486
108300 7.00365000000489
108400 7.01755000000492
108500 7.04990000000495
108600 7.08180000000497
108700 7.11085000000499
108800 7.13375000000501
108900 7.15740000000504
109000 7.17220000000506
109100 7.19855000000508
109200 7.2237000000051
109300 7.24015000000512
109400 7.25540000000514
109500 7.28790000000515
109600 7.30690000000516
109700 7.33040000000518
109800 7.35555000000519
109900 7.3847500000052
110000 7.40525000000522
110100 7.43010000000523
110200 7.44580000000524
110300 7.45370000000525
110400 7.46895000000527
110500 7.49350000000528
110600 7.52120000000529
110700 7.5511500000053
110800 7.56910000000532
110900 7.58495000000533
111000 7.61445000000534
111100 7.63300000000536
111200 7.65305000000537
111300 7.67700000000537
111400 7.70590000000537
111500 7.73045000000536
111600 7.74840000000536
111700 7.75915000000535
111800 7.76660000000534
111900 7.78470000000532
112000 7.80130000000531
112100 7.8222500000053
112200 7.84665000000528
112300 7.86910000000527
112400 7.88390000000525
112500 7.88280000000524
112600 7.90795000000522
112700 7.9292000000052
112800 7.93485000000518
112900 7.94665000000515
113000 7.94690000000513
113100 7.95645000000511
113200 7.98325000000509
113300 8.00225000000507
113400 8.00235000000505
113500 8.01820000000502
113600 8.042900000005
113700 8.06220000000498
113800 8.07055000000495
113900 8.08445000000492
114000 8.0916000000049
114100 8.10610000000488
114200 8.12570000000485
114300 8.12985000000483
114400 8.13415000000481
114500 8.11490000000478
114600 8.11575000000476
114700 8.12680000000474
114800 8.13245000000471
114900 8.12625000000469
115000 8.12095000000467
115100 8.12510000000464
115200 8.11935000000463
115300 8.11360000000462
115400 8.13455000000462
115500 8.14575000000461
115600 8.1380500000046
115700 8.14310000000458
115800 8.14230000000457
115900 8.13940000000455
116000 8.14730000000454
116100 8.16420000000452
116200 8.16940000000449
116300 8.17115000000447
116400 8.16315000000445
116500 8.15500000000442
116600 8.16260000000439
116700 8.15160000000436
116800 8.14915000000433
116900 8.13860000000429
117000 8.13150000000426
117100 8.12650000000423
117200 8.1212000000042
117300 8.11395000000416
117400 8.10685000000413
117500 8.0982500000041
117600 8.08905000000406
117700 8.07040000000403
117800 8.054000000004
117900 8.04150000000397
118000 8.02480000000393
118100 8.0055500000039
118200 7.98375000000387
118300 7.96375000000384
118400 7.94690000000382
118500 7.92900000000379
118600 7.90840000000377
118700 7.88870000000374
118800 7.86660000000372
118900 7.8415000000037
119000 7.81670000000367
119100 7.79415000000365
119200 7.77010000000362
119300 7.7403500000036
119400 7.71390000000357
119500 7.69135000000356
119600 7.66550000000354
119700 7.64415000000353
119800 7.60990000000351
119900 7.5875000000035
120000 7.55505000000348
120100 7.52245000000346
120200 7.49450000000345
120300 7.45845000000343
120400 7.43350000000342
120500 7.4058500000034
120600 7.36860000000338
120700 7.33585000000337
120800 7.30640000000335
120900 7.27545000000334
121000 7.23940000000332
121100 7.2053000000033
121200 7.17195000000329
121300 7.14025000000327
121400 7.11185000000326
121500 7.07280000000325
121600 7.03510000000324
121700 6.99245000000324
121800 6.95115000000323
121900 6.91465000000322
122000 6.8660000000032
122100 6.82110000000319
122200 6.77920000000319
122300 6.73385000000319
122400 6.68715000000318
122500 6.64210000000318
122600 6.59480000000318
122700 6.55260000000317
122800 6.51040000000317
122900 6.46610000000317
123000 6.42285000000316
123100 6.37285000000316
123200 6.32480000000316
123300 6.28275000000315
123400 6.23530000000314
123500 6.18755000000313
123600 6.13755000000312
123700 6.08755000000312
123800 6.03755000000312
123900 5.98755000000311
124000 5.93755000000311
124100 5.88755000000312
124200 5.83755000000312
124300 5.78755000000313
124400 5.73815000000313
124500 5.68860000000314
124600 5.63875000000315
};
\end{axis}
\spy [gray, size=1.5cm] on (spypoint) in node[fill=white] at (magnifyglass);
\end{tikzpicture}


==> figs/training.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width=.95\linewidth,
height=.25\textheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmajorgrids,
xmin=0, xmax=15000,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={EE [Mbit/s/Joule]},
ymajorgrids,
ymin=0, ymax=3.93833293914795,
ytick style={color=black},
% scaled x ticks=false,
]
\addplot [semithick, color0]
table {%
0 1.74433541297913
100 1.75044369697571
200 1.81640458106995
300 1.75747621059418
400 1.81661057472229
500 1.69014978408813
600 1.80715680122375
700 1.77191054821014
800 1.86556327342987
900 1.82111465930939
1000 1.75061988830566
1100 1.70726144313812
1200 1.86938679218292
1300 1.86714243888855
1400 1.86764657497406
1500 1.87898409366608
1600 1.89777147769928
1700 1.90622282028198
1800 2.01106333732605
1900 1.99677312374115
2000 2.04288697242737
2100 2.0256028175354
2200 2.1198627948761
2300 2.19598269462585
2400 2.09411215782166
2500 2.09507584571838
2600 2.19439816474915
2700 2.27603340148926
2800 2.38168096542358
2900 2.40514421463013
3000 2.45342659950256
3100 2.5550594329834
3200 2.59074425697327
3300 2.61004757881165
3400 2.77777361869812
3500 2.70997548103333
3600 2.74560976028442
3700 2.71726870536804
3800 2.75560283660889
3900 2.81481218338013
4000 2.85394287109375
4100 2.85266637802124
4200 2.80809950828552
4300 2.84213495254517
4400 2.79520654678345
4500 2.72051978111267
4600 2.79840493202209
4700 2.76195669174194
4800 2.75239396095276
4900 2.82207584381104
5000 2.82538843154907
5100 2.77858781814575
5200 2.79393219947815
5300 2.69360566139221
5400 2.89222717285156
5500 2.75478577613831
5600 2.8180410861969
5700 2.74858784675598
5800 2.80073356628418
5900 2.82142567634583
6000 2.77716970443726
6100 2.84857654571533
6200 2.88087964057922
6300 2.83045196533203
6400 2.89170551300049
6500 2.76603627204895
6600 2.84579038619995
6700 2.76711654663086
6800 2.85730290412903
6900 2.79674506187439
7000 2.81495141983032
7100 2.72933077812195
7200 2.80480265617371
7300 2.80286478996277
7400 2.86828351020813
7500 2.80262589454651
7600 2.79792070388794
7700 2.78477883338928
7800 2.75120878219604
7900 2.79148960113525
8000 2.82898259162903
8100 2.89360284805298
8200 2.89774894714355
8300 2.88608884811401
8400 2.81063222885132
8500 2.80567669868469
8600 2.77469754219055
8700 2.85361528396606
8800 2.7214879989624
8900 2.79348421096802
9000 2.91601729393005
9100 2.83398246765137
9200 2.90825271606445
9300 2.91323065757751
9400 2.8537712097168
9500 2.73638820648193
9600 2.84137344360352
9700 2.90688586235046
9800 2.7732572555542
9900 2.80590748786926
10000 2.83973741531372
10100 2.80083703994751
10200 2.91213607788086
10300 2.88440418243408
10400 2.85151815414429
10500 2.8375039100647
10600 2.84710955619812
10700 2.8219907283783
10800 2.79121494293213
10900 2.85676574707031
11000 2.81361961364746
11100 2.93633508682251
11200 2.80829668045044
11300 2.85540246963501
11400 2.90977120399475
11500 2.80041909217834
11600 2.81169390678406
11700 2.840256690979
11800 2.79662394523621
11900 2.87498307228088
12000 2.91738772392273
12100 2.86565375328064
12200 2.88797402381897
12300 2.80423021316528
12400 2.85243487358093
12500 2.78458547592163
12600 2.84502124786377
12700 2.93446779251099
12800 2.79090881347656
12900 2.96646952629089
13000 2.87307024002075
13100 2.91561126708984
13200 2.8138062953949
13300 2.81581044197083
13400 2.90436387062073
13500 2.85514140129089
13600 2.84468078613281
13700 2.88093447685242
13800 2.88096857070923
13900 2.79556941986084
14000 2.8852014541626
14100 2.91295599937439
14200 2.72377967834473
14300 2.98285126686096
14400 2.78202795982361
14500 2.83805513381958
14600 2.77570748329163
14700 2.93324875831604
14800 2.86779999732971
14900 2.81190752983093
15000 2.75727295875549
15100 2.87444543838501
15200 2.89494037628174
15300 2.96260905265808
15400 2.90671968460083
15500 2.86062359809875
15600 2.92759776115417
15700 2.8922278881073
15800 2.81915807723999
15900 2.8386070728302
16000 2.8719801902771
16100 2.86041307449341
16200 2.8510844707489
16300 2.88715744018555
16400 2.81969165802002
16500 2.83171081542969
16600 2.90480899810791
16700 2.83875322341919
16800 2.81548285484314
16900 2.88126468658447
17000 2.81271767616272
17100 2.84930491447449
17200 2.81389498710632
17300 2.83815145492554
17400 2.89060854911804
17500 2.92352175712585
17600 2.86393141746521
17700 2.82381677627563
17800 2.89861440658569
17900 2.72628712654114
18000 2.80126762390137
18100 2.87188863754272
18200 2.82146430015564
18300 2.89015793800354
18400 2.92557954788208
18500 2.76977801322937
18600 2.81483101844788
18700 2.87173390388489
18800 2.94073224067688
18900 2.87286853790283
19000 2.81648778915405
19100 2.85773229598999
19200 2.82289290428162
19300 2.80685305595398
19400 2.87391805648804
19500 2.8720760345459
19600 2.92818689346313
19700 2.8271119594574
19800 2.89820671081543
19900 2.82709813117981
20000 2.84493470191956
20100 2.93748688697815
20200 2.91026139259338
20300 2.87934637069702
20400 2.85331988334656
20500 2.7977979183197
20600 2.77025318145752
20700 2.85065507888794
20800 2.90459871292114
20900 2.82915425300598
21000 2.77404999732971
21100 2.9212121963501
21200 2.82828569412231
21300 2.8249831199646
21400 2.89841294288635
21500 2.86714696884155
21600 2.85016274452209
21700 2.86022758483887
21800 2.87292575836182
21900 2.84724044799805
22000 2.84635734558105
22100 2.84160852432251
22200 2.89161419868469
22300 2.87453627586365
22400 2.85906910896301
22500 2.76617908477783
22600 2.93735146522522
22700 2.90547513961792
22800 2.78562068939209
22900 2.8286030292511
23000 2.87220048904419
23100 2.87650465965271
23200 2.82473516464233
23300 2.83729290962219
23400 2.84417796134949
23500 2.88037109375
23600 2.87015247344971
23700 2.94959592819214
23800 2.86907029151917
23900 2.89865446090698
24000 2.87119722366333
24100 2.87417149543762
24200 2.87344455718994
24300 2.84001159667969
24400 2.91342210769653
24500 2.83872294425964
24600 2.97099900245667
24700 2.9033465385437
24800 2.90580463409424
24900 2.81519794464111
25000 2.7571337223053
25100 2.80191898345947
25200 2.85198712348938
25300 2.90032076835632
25400 2.82782244682312
25500 2.90536117553711
25600 2.95184373855591
25700 2.92840313911438
25800 2.77008509635925
25900 2.92499375343323
26000 2.88068866729736
26100 2.90244269371033
26200 2.90557742118835
26300 2.86464071273804
26400 2.86989831924438
26500 2.86665606498718
26600 2.87463641166687
26700 2.87803196907043
26800 2.96012687683105
26900 2.87848043441772
27000 2.93434405326843
27100 2.90711951255798
27200 2.88141393661499
27300 2.92625093460083
27400 2.87851548194885
27500 2.88964509963989
27600 2.87134528160095
27700 2.96637296676636
27800 2.86977863311768
27900 2.81765818595886
28000 2.85279941558838
28100 2.88092184066772
28200 2.88640260696411
28300 2.90238833427429
28400 2.94403171539307
28500 2.87112331390381
28600 2.94263505935669
};
\addlegendentry{$p_{\max}=\SI{-20}{\dBm}$, r-trick}
\addplot [semithick, color1]
table {%
0 1.56134700775146
100 1.56418013572693
200 1.57811212539673
300 1.61074721813202
400 1.64389336109161
500 1.6541451215744
600 1.65036308765411
700 1.58316373825073
800 1.65667629241943
900 1.65001845359802
1000 1.6746678352356
1100 1.71384072303772
1200 1.73902380466461
1300 1.77004671096802
1400 1.71234405040741
1500 1.80527484416962
1600 1.73221027851105
1700 1.77899742126465
1800 1.70046818256378
1900 1.7383120059967
2000 1.81730258464813
2100 1.79771995544434
2200 1.82886636257172
2300 1.92544162273407
2400 1.83291947841644
2500 1.9471914768219
2600 1.93832910060883
2700 1.93622624874115
2800 2.0460262298584
2900 2.08493518829346
3000 2.16022968292236
3100 2.22627949714661
3200 2.40828037261963
3300 2.61423015594482
3400 2.64784479141235
3500 2.87077045440674
3600 2.93141412734985
3700 2.97244763374329
3800 3.06525254249573
3900 3.13950181007385
4000 3.14781093597412
4100 3.14462184906006
4200 3.15618133544922
4300 3.17779469490051
4400 3.22348690032959
4500 3.09755206108093
4600 3.19994449615479
4700 3.2689471244812
4800 3.26404881477356
4900 3.27108693122864
5000 3.19229054450989
5100 3.25275468826294
5200 3.16828727722168
5300 3.28690505027771
5400 3.38480377197266
5500 3.32954287528992
5600 3.31915831565857
5700 3.27067804336548
5800 3.42401337623596
5900 3.36505198478699
6000 3.36455321311951
6100 3.43491578102112
6200 3.38115668296814
6300 3.38018107414246
6400 3.36941146850586
6500 3.37749624252319
6600 3.35812973976135
6700 3.40056109428406
6800 3.5229480266571
6900 3.42842316627502
7000 3.40803790092468
7100 3.44311022758484
7200 3.38625049591064
7300 3.43805480003357
7400 3.48975872993469
7500 3.53407263755798
7600 3.57909297943115
7700 3.5196361541748
7800 3.48618030548096
7900 3.50047779083252
8000 3.54552245140076
8100 3.53417468070984
8200 3.5170304775238
8300 3.6043701171875
8400 3.51740908622742
8500 3.63562846183777
8600 3.52954745292664
8700 3.54498553276062
8800 3.56441926956177
8900 3.52341032028198
9000 3.50712728500366
9100 3.57881379127502
9200 3.48944497108459
9300 3.5356605052948
9400 3.49531221389771
9500 3.57336235046387
9600 3.49139046669006
9700 3.4535984992981
9800 3.66359353065491
9900 3.57877254486084
10000 3.5881073474884
10100 3.58855533599854
10200 3.51184940338135
10300 3.60741138458252
10400 3.57696509361267
10500 3.46777653694153
10600 3.58492016792297
10700 3.58446216583252
10800 3.54366016387939
10900 3.52752590179443
11000 3.52381205558777
11100 3.60880661010742
11200 3.60587477684021
11300 3.61855363845825
11400 3.52093434333801
11500 3.66758036613464
11600 3.68156242370606
11700 3.67806577682495
11800 3.61516118049622
11900 3.68168115615845
12000 3.64379954338074
12100 3.64022040367126
12200 3.53962182998657
12300 3.60538101196289
12400 3.59948801994324
12500 3.55175852775574
12600 3.5560986995697
12700 3.62102079391479
12800 3.56141138076782
12900 3.53131341934204
13000 3.63276553153992
13100 3.59930348396301
13200 3.71693086624146
13300 3.63205695152283
13400 3.62582993507385
13500 3.62358236312866
13600 3.58606123924255
13700 3.62071895599365
13800 3.64942264556885
13900 3.61256670951843
14000 3.65679669380188
14100 3.56820344924927
14200 3.6194212436676
14300 3.65591979026794
14400 3.67669916152954
14500 3.54566884040833
14600 3.62418174743652
14700 3.61036419868469
14800 3.6382257938385
14900 3.57947111129761
15000 3.67968726158142
15100 3.68102359771729
15200 3.62542700767517
15300 3.65621519088745
15400 3.68464374542236
15500 3.54739594459534
15600 3.50261068344116
15700 3.56562352180481
15800 3.61612176895142
15900 3.69727873802185
16000 3.68325471878052
16100 3.61911273002625
16200 3.69165086746216
16300 3.61291122436523
16400 3.64727592468262
16500 3.63603973388672
16600 3.64928603172302
16700 3.55108451843262
16800 3.7457389831543
16900 3.65795278549194
17000 3.56493711471558
17100 3.56875419616699
17200 3.63197112083435
17300 3.6922607421875
17400 3.65383577346802
17500 3.64256954193115
17600 3.60941219329834
17700 3.63094973564148
17800 3.69497752189636
17900 3.66103267669678
18000 3.64776611328125
18100 3.68381142616272
18200 3.72807955741882
18300 3.65408802032471
18400 3.74076128005982
18500 3.67413210868835
18600 3.65845489501953
18700 3.65109062194824
18800 3.57500433921814
18900 3.67700600624084
19000 3.62580180168152
19100 3.71828770637512
19200 3.72900652885437
19300 3.64814305305481
19400 3.63134241104126
19500 3.6968252658844
19600 3.61629128456116
19700 3.67330479621887
19800 3.6356315612793
19900 3.64246273040771
20000 3.72216534614563
20100 3.6250786781311
20200 3.60336446762085
20300 3.67311501502991
20400 3.60991454124451
20500 3.57847809791565
20600 3.66655445098877
20700 3.7340784072876
20800 3.72107410430908
20900 3.62085771560669
21000 3.67011570930481
21100 3.68101906776428
21200 3.70002818107605
21300 3.6168327331543
21400 3.78133940696716
21500 3.63209962844849
21600 3.64181184768677
21700 3.62876772880554
21800 3.61028623580933
21900 3.59427428245544
22000 3.58036255836487
22100 3.68665981292725
22200 3.68565249443054
22300 3.57171511650085
22400 3.69411420822144
22500 3.68935036659241
22600 3.64820528030396
22700 3.6327793598175
22800 3.71958494186401
22900 3.6115345954895
23000 3.59856581687927
23100 3.64328408241272
23200 3.69743752479553
23300 3.61049795150757
23400 3.71321249008179
23500 3.65974140167236
23600 3.67652678489685
23700 3.79338812828064
23800 3.69304203987122
23900 3.75540828704834
24000 3.68549132347107
24100 3.67205381393433
24200 3.6071765422821
24300 3.74570846557617
24400 3.6433219909668
24500 3.68307638168335
24600 3.69754886627197
24700 3.71110272407532
24800 3.65929317474365
24900 3.65692448616028
25000 3.60775852203369
25100 3.61108016967773
25200 3.69030570983887
25300 3.79486751556396
25400 3.64343643188477
25500 3.71122550964355
25600 3.75693154335022
25700 3.79467821121216
25800 3.56458282470703
25900 3.75052690505982
26000 3.76039981842041
26100 3.79380464553833
26200 3.70253229141235
26300 3.6527316570282
26400 3.76521635055542
26500 3.68298935890198
26600 3.71452593803406
26700 3.59787464141846
26800 3.69161033630371
26900 3.63457918167114
27000 3.65050148963928
27100 3.69040584564209
27200 3.59587645530701
27300 3.67169857025146
27400 3.58409857749939
27500 3.62885093688965
27600 3.77602434158325
27700 3.7740843296051
27800 3.66632223129272
27900 3.65389823913574
28000 3.74630951881409
28100 3.68546938896179
28200 3.62488007545471
28300 3.65704727172852
28400 3.7062656879425
28500 3.68105220794678
28600 3.75349831581116
28700 3.60548973083496
};
\addlegendentry{$p_{\max}=\SI{5}{\dBm}$, r-trick}
\addplot [semithick, color2]
table {%
0 0.925559043884277
100 1.02607452869415
200 1.12009274959564
300 1.22626674175262
400 1.28144490718842
500 1.38843750953674
600 1.43302750587463
700 1.53361415863037
800 1.60933554172516
900 1.52919626235962
1000 1.73815059661865
1100 1.8118155002594
1200 1.84029030799866
1300 1.94034397602081
1400 1.97342550754547
1500 1.97623646259308
1600 2.09295320510864
1700 2.11248826980591
1800 2.06700849533081
1900 2.0675802230835
2000 2.12035465240479
2100 2.10781192779541
2200 2.17269229888916
2300 2.17946863174438
2400 2.04663181304932
2500 2.19819045066833
2600 2.12770438194275
2700 2.11012196540833
2800 2.07918262481689
2900 2.19182753562927
3000 2.19233083724976
3100 2.2786853313446
3200 2.13492035865784
3300 2.19562244415283
3400 2.20657825469971
3500 2.0751326084137
3600 2.16658663749695
3700 2.14658355712891
3800 2.12285876274109
3900 2.13792252540588
4000 2.09176468849182
4100 2.13847589492798
4200 2.1233537197113
4300 2.13322854042053
4400 2.19546175003052
4500 2.1838002204895
4600 2.12914156913757
4700 2.06807541847229
4800 2.24443197250366
4900 2.11409258842468
5000 2.15859198570251
5100 2.16645097732544
5200 2.15437293052673
5300 2.19622874259949
5400 2.10279440879822
5500 2.14132356643677
5600 2.09270071983337
5700 2.18083143234253
5800 2.10599708557129
5900 2.13333201408386
6000 2.1315016746521
6100 2.10143637657166
6200 2.14822292327881
6300 2.18261814117432
6400 2.09114217758179
6500 2.15481615066528
6600 2.24277925491333
6700 2.10963416099548
6800 2.12964916229248
6900 2.14992308616638
7000 2.10878896713257
7100 2.11006140708923
7200 2.15422606468201
7300 2.1477415561676
7400 2.17948889732361
7500 2.15003824234009
7600 2.11069440841675
7700 2.17294788360596
7800 2.11483311653137
7900 2.15882349014282
8000 2.08153033256531
8100 2.16941714286804
8200 2.07849192619324
8300 2.17559242248535
8400 2.15825486183167
8500 2.1174783706665
8600 2.04454135894775
8700 2.27323317527771
8800 2.22686910629272
8900 2.10227751731873
9000 2.16129040718079
9100 2.20112752914429
9200 2.17148232460022
9300 2.17836093902588
9400 2.05522990226746
9500 2.21695494651794
9600 2.17886567115784
9700 2.12229442596436
9800 2.23218154907227
9900 2.0697705745697
10000 2.17587280273438
10100 2.06354236602783
10200 2.11665415763855
10300 2.12578511238098
10400 2.18692445755005
10500 2.10647511482239
10600 2.10855412483215
10700 2.2278950214386
10800 2.11200928688049
10900 2.13757514953613
11000 2.17987298965454
11100 2.17057347297669
11200 2.14444375038147
11300 2.15109133720398
11400 2.24355792999268
11500 2.18631720542908
11600 2.20254945755005
11700 2.14188313484192
11800 2.13873815536499
11900 2.15529584884644
12000 2.21451830863953
12100 2.10853624343872
12200 2.24800992012024
12300 2.24822068214417
12400 2.11510539054871
12500 2.14787459373474
12600 2.12075400352478
12700 2.1951117515564
12800 2.04228901863098
12900 2.1623318195343
13000 2.08409428596497
13100 2.18940210342407
13200 2.12698769569397
13300 2.09375309944153
13400 2.17962265014648
13500 2.17756962776184
13600 2.10703659057617
};
\addlegendentry{$p_{\max}=\SI{5}{\dBm}$, SGA}
\end{axis}

\end{tikzpicture}

